HoloSplat: Real-Time Token Streaming for Feed-Forward Human Reconstruction

Live free-viewpoint video streaming of humans enables immersive telepresence and interactive XR applications. However, this requires reconstructing each frame in real time, transmitting the data within strict bandwidth budgets, and decoding it on lightweight client GPUs. Existing approaches, whether relying on per-frame optimization or feed-forward inference, generate massive 3D Gaussian payloads that exceed practical streaming limits, while aggressive compression severely degrades rendering quality. In this work, we present HoloSplat, a real-time streaming framework for human-centric volumetric video. HoloSplat splits a feed-forward reconstructor before its Gaussian head, introducing a multi-rate streaming codec driven by server-side token compression and client-side token restoration. On the server side, we apply opacity-guided token pruning, PCA-based dimensionality reduction, and lossless geometry coding for token anchors. On the client side, a feature reconstruction hypernetwork is fused into the Gaussian head to recover compression-induced quality loss. Furthermore, we introduce Neural Session Calibration (NSC), which rapidly fine-tunes the Gaussian head online using incoming camera views during a warm-up phase. This resolves quality degradation from novel camera parameters and varying capture conditions with zero per-frame overhead. In our evaluations, HoloSplat averages 32.2 FPS on four RTX 5090 GPUs at 50 Mbit/s. It decodes each frame into 3D Gaussians in 22.1 ms on an RTX 3050 Ti laptop GPU, transmitting 22.8$\times$ less data than uncompressed float32 Gaussians, while calibrated decoding improves PSNR by 1.050 dB.

==> fig/cmp_rate.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paper,width=\columnwidth,height=5.4cm,xmode=log,xlabel={Packet size (kB, log scale)},ylabel={PSNR (dB)},legend columns=2,legend cell align=left,legend style={font=\fontsize{6}{7}\selectfont,at={(0.5,-0.32)},anchor=north,/tikz/every even column/.append style={column sep=6pt}}]
\addplot[black,very thick,mark=star,mark size=2.4pt] coordinates {(94.834,26.8399) (208.174,27.2187) (321.944,27.2732)};
\addlegendentry{Ours (hypernetwork + NSC)}
\addplot[only marks,mark=square*,mark size=1.6pt,gray] coordinates {(3630.746,27.4233)};
\addlegendentry{Uncompressed + NSC, float32}
\addplot[only marks,cA,mark=*,mark size=1.2pt] coordinates {(866.471,27.2068)};
\addlegendentry{FCGS}
\addplot[only marks,cB,mark=triangle*,mark size=1.5pt] coordinates {(722.992,27.4155)};
\addlegendentry{Draco}
\addplot[only marks,mark=pentagon*,mark size=1.8pt,red!70!black] coordinates {(852.697,27.3569)};
\addlegendentry{SPZ v4}
\addplot[only marks,mark=o,mark size=1.8pt,violet] coordinates {(841.154,27.2258)};
\addlegendentry{PlayCanvas SOG}
\addplot[only marks,mark=x,mark size=2pt,brown] coordinates {(1056.284,27.3644)};
\addlegendentry{PlayCanvas compressed PLY}
\addplot[only marks,mark=+,mark size=2pt,teal] coordinates {(1564.203,27.1975)};
\addlegendentry{ksplat}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Ultra comes within \CmpSameCalMaxGainRounded\,dB of the best of six Gaussian compression formats with at least 2.24$\times$ fewer bytes.} Rate--PSNR points of \cref{tab:cmp_codecs} on a logarithmic byte axis.}
\label{fig:cmp_rate}
\end{figure}


==> fig/codec_drift.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[paper,group style={group size=2 by 1,horizontal sep=1.8cm},width=.45\textwidth,height=5.2cm,xlabel={Source frame},xmin=30,xmax=149]
\nextgroupplot[ylabel={PSNR vs.\ uncompressed (dB)},legend style={font=\fontsize{6}{7}\selectfont,at={(.02,.02)},anchor=south west}]
\addplot[cA,solid] coordinates {(30,35.78201) (31,35.75351) (32,35.69027) (33,35.66016) (34,35.64832) (35,35.64254) (36,35.61285) (37,35.59657) (38,35.61064) (39,35.66035) (40,35.69741) (41,35.69575) (42,35.69761) (43,35.74265) (44,35.74836) (45,35.74285) (46,35.74114) (47,35.72394) (48,35.72753) (49,35.69406) (50,35.65223) (51,35.61339) (52,35.60547) (53,35.59990) (54,35.60462) (55,35.63217) (56,35.66348) (57,35.69251) (58,35.70165) (59,35.69027) (60,35.67770) (61,35.69313) (62,35.70629) (63,35.73985) (64,35.74391) (65,35.69731) (66,35.65894) (67,35.55503) (68,35.36687) (69,35.18621) (70,35.09081) (71,35.00714) (72,34.97044) (73,34.98968) (74,35.02437) (75,35.11092) (76,35.22592) (77,35.32641) (78,35.45935) (79,35.64598) (80,35.73391) (81,35.67623) (82,35.60078) (83,35.45836) (84,35.31691) (85,35.12435) (86,34.85831) (87,34.55943) (88,34.30629) (89,34.10255) (90,34.04957) (91,34.17089) (92,34.38931) (93,34.60676) (94,34.80732) (95,34.96478) (96,35.11634) (97,35.30229) (98,35.51586) (99,35.73487) (100,35.84821) (101,35.83628) (102,35.81141) (103,35.79449) (104,35.76978) (105,35.73721) (106,35.70514) (107,35.68103) (108,35.70289) (109,35.67192) (110,35.58243) (111,35.58102) (112,35.55782) (113,35.47213) (114,35.34960) (115,35.25307) (116,35.19045) (117,35.10361) (118,35.06102) (119,34.99235) (120,34.96288) (121,34.98893) (122,34.98271) (123,34.99650) (124,35.04001) (125,35.11482) (126,35.16425) (127,35.20923) (128,35.23420) (129,35.21988) (130,35.21532) (131,35.21031) (132,35.17849) (133,35.19033) (134,35.19232) (135,35.13580) (136,35.04834) (137,35.00253) (138,34.97600) (139,34.99520) (140,35.02372) (141,35.03996) (142,35.10201) (143,35.12844) (144,35.14840) (145,35.15594) (146,35.20302) (147,35.26868) (148,35.33440) (149,35.37164)};
\addlegendentry{0012\_09 Pro, plain}
\addplot[cA,dashed] coordinates {(30,35.77543) (31,35.73886) (32,35.67811) (33,35.65169) (34,35.63710) (35,35.63182) (36,35.60169) (37,35.58658) (38,35.60031) (39,35.64665) (40,35.68279) (41,35.68696) (42,35.69986) (43,35.74455) (44,35.75581) (45,35.75236) (46,35.74973) (47,35.72828) (48,35.73214) (49,35.69932) (50,35.66077) (51,35.63008) (52,35.62567) (53,35.61706) (54,35.61934) (55,35.64045) (56,35.67107) (57,35.69913) (58,35.72330) (59,35.71452) (60,35.69860) (61,35.70664) (62,35.70843) (63,35.73111) (64,35.73013) (65,35.68149) (66,35.64081) (67,35.54023) (68,35.35931) (69,35.18498) (70,35.10344) (71,35.04259) (72,35.02247) (73,35.06023) (74,35.11517) (75,35.21815) (76,35.35779) (77,35.47934) (78,35.63289) (79,35.85203) (80,35.93889) (81,35.87598) (82,35.78598) (83,35.63725) (84,35.49269) (85,35.29376) (86,35.02791) (87,34.73160) (88,34.48833) (89,34.29423) (90,34.23451) (91,34.33944) (92,34.53986) (93,34.74432) (94,34.93925) (95,35.09370) (96,35.24007) (97,35.42343) (98,35.62453) (99,35.81384) (100,35.88948) (101,35.83920) (102,35.81150) (103,35.79520) (104,35.76992) (105,35.74026) (106,35.70707) (107,35.69261) (108,35.71446) (109,35.69297) (110,35.62382) (111,35.63732) (112,35.63422) (113,35.56276) (114,35.45527) (115,35.39048) (116,35.34248) (117,35.26479) (118,35.21773) (119,35.15229) (120,35.11256) (121,35.12017) (122,35.11420) (123,35.13169) (124,35.16816) (125,35.23767) (126,35.26924) (127,35.30666) (128,35.33198) (129,35.31769) (130,35.30792) (131,35.30834) (132,35.27899) (133,35.28488) (134,35.27297) (135,35.22041) (136,35.13343) (137,35.08943) (138,35.06177) (139,35.06655) (140,35.10213) (141,35.12199) (142,35.17567) (143,35.20125) (144,35.22916) (145,35.24243) (146,35.29071) (147,35.36036) (148,35.42474) (149,35.46332)};
\addlegendentry{0012\_09 no token pruning}
\addplot[cA,dotted] coordinates {(30,43.23788) (31,43.25573) (32,43.20366) (33,43.18137) (34,43.17178) (35,43.14560) (36,43.11267) (37,43.07403) (38,43.04415) (39,43.08458) (40,43.04825) (41,43.02025) (42,42.92291) (43,42.96132) (44,42.94567) (45,42.91431) (46,42.89466) (47,42.87235) (48,42.84807) (49,42.83171) (50,42.77865) (51,42.77145) (52,42.74984) (53,42.80436) (54,42.73486) (55,42.72160) (56,42.72160) (57,42.73403) (58,42.70474) (59,42.67654) (60,42.64947) (61,42.66939) (62,42.72836) (63,42.78804) (64,42.81137) (65,42.73517) (66,42.64850) (67,42.39645) (68,42.07896) (69,41.79203) (70,41.56790) (71,41.33824) (72,41.13465) (73,40.93447) (74,40.73814) (75,40.54124) (76,40.46277) (77,40.38840) (78,40.44813) (79,40.54065) (80,40.45191) (81,40.24880) (82,40.08545) (83,39.82889) (84,39.63882) (85,39.47716) (86,39.37054) (87,39.21256) (88,39.11920) (89,39.04861) (90,39.05095) (91,39.24810) (92,39.62750) (93,39.88374) (94,40.15458) (95,40.39020) (96,40.54740) (97,40.70720) (98,40.92835) (99,41.05407) (100,41.12385) (101,41.18036) (102,41.25356) (103,41.18038) (104,41.18100) (105,41.18757) (106,41.09780) (107,41.08427) (108,41.00905) (109,40.92337) (110,40.86881) (111,40.87765) (112,40.85630) (113,40.78930) (114,40.74562) (115,40.67834) (116,40.61508) (117,40.59816) (118,40.53314) (119,40.48600) (120,40.43987) (121,40.42266) (122,40.34859) (123,40.28356) (124,40.27552) (125,40.29152) (126,40.30439) (127,40.31243) (128,40.29712) (129,40.31132) (130,40.29079) (131,40.26919) (132,40.25100) (133,40.29181) (134,40.32086) (135,40.25711) (136,40.20781) (137,40.10815) (138,40.05998) (139,40.01084) (140,39.96961) (141,39.97346) (142,39.96449) (143,39.94812) (144,39.88608) (145,39.84003) (146,39.84976) (147,39.80994) (148,39.88145) (149,39.87986)};
\addlegendentry{0012\_09 Pro, hypernetwork}
\addplot[cB,solid] coordinates {(30,40.90045) (31,40.99117) (32,41.08425) (33,41.07295) (34,41.09270) (35,41.13621) (36,41.16019) (37,41.21774) (38,41.30985) (39,41.40242) (40,41.47362) (41,41.48448) (42,41.49366) (43,41.47887) (44,41.54206) (45,41.56642) (46,41.55790) (47,41.55483) (48,41.52545) (49,41.51435) (50,41.53794) (51,41.55264) (52,41.60055) (53,41.60356) (54,41.61118) (55,41.61994) (56,41.65175) (57,41.73356) (58,41.88223) (59,42.02652) (60,42.07062) (61,42.08689) (62,42.09425) (63,42.12589) (64,42.17612) (65,42.18036) (66,42.15825) (67,42.08251) (68,41.97996) (69,41.76560) (70,41.49545) (71,41.25696) (72,41.05819) (73,40.97776) (74,40.87304) (75,40.83419) (76,40.84434) (77,40.89713) (78,40.95368) (79,40.98756) (80,41.08082) (81,41.20063) (82,41.43666) (83,41.63694) (84,41.72735) (85,41.70455) (86,41.58272) (87,41.51462) (88,41.47166) (89,41.46335) (90,41.48798) (91,41.41134) (92,41.44424) (93,41.48462) (94,41.49816) (95,41.42535) (96,41.30031) (97,41.36724) (98,41.31329) (99,41.18785) (100,41.16011) (101,41.14032) (102,41.23163) (103,41.24552) (104,41.18374) (105,41.14783) (106,41.22748) (107,41.43447) (108,41.49780) (109,41.64181) (110,41.78206) (111,41.86142) (112,41.92115) (113,41.96376) (114,41.97870) (115,41.91153) (116,41.78047) (117,41.59158) (118,41.35925) (119,41.12857) (120,40.93599) (121,40.89786) (122,40.81225) (123,40.68031) (124,40.59033) (125,40.50801) (126,40.54484) (127,40.56308) (128,40.59599) (129,40.68072) (130,40.79251) (131,40.84000) (132,40.71869) (133,40.61689) (134,40.57456) (135,40.55427) (136,40.58662) (137,40.57504) (138,40.66566) (139,40.76533) (140,40.87572) (141,40.96200) (142,41.01226) (143,41.13259) (144,41.24161) (145,41.32423) (146,41.33596) (147,41.32876) (148,41.34743) (149,41.33638)};
\addlegendentry{0022\_10 Pro, plain}
\addplot[cB,dashed] coordinates {(30,40.94108) (31,41.02766) (32,41.12091) (33,41.10675) (34,41.12629) (35,41.16676) (36,41.18772) (37,41.24194) (38,41.33296) (39,41.41676) (40,41.48456) (41,41.49323) (42,41.50282) (43,41.48566) (44,41.54907) (45,41.57280) (46,41.56508) (47,41.56183) (48,41.53471) (49,41.52458) (50,41.54871) (51,41.56366) (52,41.61247) (53,41.61994) (54,41.62980) (55,41.64165) (56,41.67628) (57,41.75999) (58,41.91606) (59,42.05968) (60,42.09724) (61,42.10922) (62,42.11709) (63,42.14913) (64,42.19567) (65,42.19828) (66,42.17273) (67,42.09242) (68,41.98992) (69,41.76863) (70,41.50002) (71,41.26793) (72,41.07247) (73,40.98304) (74,40.87519) (75,40.83208) (76,40.84104) (77,40.89452) (78,40.95084) (79,40.98177) (80,41.07466) (81,41.19446) (82,41.43317) (83,41.63598) (84,41.73609) (85,41.71798) (86,41.60131) (87,41.53602) (88,41.49256) (89,41.48537) (90,41.51353) (91,41.44021) (92,41.47258) (93,41.50985) (94,41.52272) (95,41.44923) (96,41.32117) (97,41.38519) (98,41.32792) (99,41.20125) (100,41.17248) (101,41.14909) (102,41.23616) (103,41.24722) (104,41.18438) (105,41.14671) (106,41.22527) (107,41.43381) (108,41.49804) (109,41.64309) (110,41.78447) (111,41.86322) (112,41.92385) (113,41.96980) (114,41.98542) (115,41.91947) (116,41.78996) (117,41.60197) (118,41.36694) (119,41.13933) (120,40.94584) (121,40.90477) (122,40.81900) (123,40.68251) (124,40.58917) (125,40.50635) (126,40.54034) (127,40.55745) (128,40.58983) (129,40.67716) (130,40.78720) (131,40.84258) (132,40.72576) (133,40.63521) (134,40.59624) (135,40.57624) (136,40.61227) (137,40.60389) (138,40.69584) (139,40.79829) (140,40.90888) (141,40.99611) (142,41.04189) (143,41.16322) (144,41.26274) (145,41.34809) (146,41.36179) (147,41.35446) (148,41.37482) (149,41.36631)};
\addlegendentry{0022\_10 no token pruning}
\addplot[cB,dotted] coordinates {(30,47.15677) (31,47.28464) (32,47.40860) (33,47.42165) (34,47.46404) (35,47.45828) (36,47.39066) (37,47.38723) (38,47.44319) (39,47.52044) (40,47.61813) (41,47.60531) (42,47.53700) (43,47.43669) (44,47.43615) (45,47.41900) (46,47.43584) (47,47.51670) (48,47.54225) (49,47.59720) (50,47.58656) (51,47.61916) (52,47.74214) (53,47.83870) (54,47.92049) (55,47.99861) (56,48.04294) (57,48.13033) (58,48.15230) (59,48.19524) (60,48.16231) (61,48.12263) (62,47.99750) (63,47.85617) (64,47.83010) (65,47.83438) (66,47.78098) (67,47.72361) (68,47.62531) (69,47.49346) (70,47.25943) (71,47.03050) (72,46.89518) (73,46.87748) (74,46.88462) (75,46.90068) (76,46.95954) (77,47.02247) (78,47.08792) (79,47.12127) (80,47.23950) (81,47.43913) (82,47.67411) (83,47.94669) (84,48.07277) (85,48.01102) (86,47.76093) (87,47.46962) (88,47.30891) (89,47.15532) (90,47.04748) (91,46.89827) (92,46.85266) (93,46.91544) (94,46.92678) (95,46.84781) (96,46.60260) (97,46.57666) (98,46.44242) (99,46.16858) (100,46.11705) (101,46.19376) (102,46.28930) (103,46.31779) (104,46.19502) (105,46.01225) (106,46.02484) (107,46.36731) (108,46.60432) (109,46.95647) (110,47.29469) (111,47.54875) (112,47.65573) (113,47.71039) (114,47.80476) (115,47.79343) (116,47.63727) (117,47.26255) (118,46.88087) (119,46.54921) (120,46.30060) (121,46.15660) (122,45.94950) (123,45.64905) (124,45.44484) (125,45.21559) (126,45.17103) (127,45.27144) (128,45.49660) (129,45.78117) (130,45.95677) (131,46.03138) (132,45.98496) (133,45.89013) (134,45.96123) (135,46.07540) (136,46.24570) (137,46.36898) (138,46.56100) (139,46.75239) (140,46.86607) (141,47.07236) (142,47.23388) (143,47.46212) (144,47.63600) (145,47.78519) (146,47.85686) (147,47.85455) (148,47.86253) (149,47.83400)};
\addlegendentry{0022\_10 Pro, hypernetwork}
\addplot[cC,solid] coordinates {(30,35.92225) (31,35.91067) (32,35.89031) (33,35.85106) (34,35.81726) (35,35.80134) (36,35.74339) (37,35.66313) (38,35.55920) (39,35.48565) (40,35.42208) (41,35.35163) (42,35.27008) (43,35.17670) (44,35.16011) (45,35.23437) (46,35.30643) (47,35.44662) (48,35.56781) (49,35.58637) (50,35.55259) (51,35.52468) (52,35.49898) (53,35.51541) (54,35.57385) (55,35.58253) (56,35.45340) (57,35.34209) (58,35.20035) (59,35.09495) (60,35.11440) (61,35.25078) (62,35.40432) (63,35.51276) (64,35.52157) (65,35.47709) (66,35.44498) (67,35.44790) (68,35.42815) (69,35.46819) (70,35.53395) (71,35.59114) (72,35.61195) (73,35.54763) (74,35.53625) (75,35.60908) (76,35.67740) (77,35.70246) (78,35.72850) (79,35.72352) (80,35.67679) (81,35.62096) (82,35.54402) (83,35.48846) (84,35.51334) (85,35.50863) (86,35.50972) (87,35.51256) (88,35.54385) (89,35.58727) (90,35.64805) (91,35.68150) (92,35.71716) (93,35.75407) (94,35.74609) (95,35.71680) (96,35.76442) (97,35.84543) (98,35.93311) (99,36.06716) (100,36.16250) (101,36.12923) (102,36.15100) (103,36.06376) (104,35.98487) (105,35.85293) (106,35.68708) (107,35.44559) (108,35.21491) (109,35.01377) (110,34.80741) (111,34.68799) (112,34.75890) (113,34.79553) (114,34.91608) (115,35.05503) (116,35.25658) (117,35.47124) (118,35.72915) (119,35.95662) (120,36.16756) (121,36.29669) (122,36.35992) (123,36.36112) (124,36.21802) (125,36.20996) (126,36.26386) (127,36.27928) (128,36.31018) (129,36.34844) (130,36.37817) (131,36.36860) (132,36.35086) (133,36.37329) (134,36.41519) (135,36.57006) (136,36.62487) (137,36.55537) (138,36.46833) (139,36.34107) (140,36.22126) (141,36.08671) (142,36.02617) (143,35.92135) (144,35.79382) (145,35.72370) (146,35.69428) (147,35.62010) (148,35.56674) (149,35.51344)};
\addlegendentry{0166\_04 Pro, plain}
\addplot[cC,dashed] coordinates {(30,36.01993) (31,36.01192) (32,35.99568) (33,35.95870) (34,35.92424) (35,35.90803) (36,35.85305) (37,35.77487) (38,35.68000) (39,35.61165) (40,35.55632) (41,35.49229) (42,35.41348) (43,35.32478) (44,35.31076) (45,35.38730) (46,35.46138) (47,35.59518) (48,35.71969) (49,35.74705) (50,35.71639) (51,35.69084) (52,35.66276) (53,35.68205) (54,35.74157) (55,35.75425) (56,35.63757) (57,35.53027) (58,35.40324) (59,35.29993) (60,35.31343) (61,35.44421) (62,35.58619) (63,35.69468) (64,35.70006) (65,35.65659) (66,35.62669) (67,35.62336) (68,35.60603) (69,35.63947) (70,35.70091) (71,35.75030) (72,35.76835) (73,35.70707) (74,35.69498) (75,35.76350) (76,35.82079) (77,35.83364) (78,35.85060) (79,35.83207) (80,35.77701) (81,35.71335) (82,35.63287) (83,35.57953) (84,35.60144) (85,35.59051) (86,35.58958) (87,35.59466) (88,35.62480) (89,35.66797) (90,35.73035) (91,35.76369) (92,35.80059) (93,35.83385) (94,35.82063) (95,35.79154) (96,35.83943) (97,35.91789) (98,36.00221) (99,36.14176) (100,36.24529) (101,36.22725) (102,36.24882) (103,36.16996) (104,36.10071) (105,35.96879) (106,35.80980) (107,35.56912) (108,35.33767) (109,35.14200) (110,34.93283) (111,34.80981) (112,34.86328) (113,34.89554) (114,35.00360) (115,35.13250) (116,35.34030) (117,35.55402) (118,35.81210) (119,36.04264) (120,36.24895) (121,36.37678) (122,36.43347) (123,36.43547) (124,36.29327) (125,36.28444) (126,36.33892) (127,36.34919) (128,36.37230) (129,36.41195) (130,36.44308) (131,36.43143) (132,36.41491) (133,36.44047) (134,36.48575) (135,36.64729) (136,36.70903) (137,36.64480) (138,36.56396) (139,36.44163) (140,36.32051) (141,36.19158) (142,36.13667) (143,36.04122) (144,35.91348) (145,35.84662) (146,35.81896) (147,35.74612) (148,35.69445) (149,35.64121)};
\addlegendentry{0166\_04 no token pruning}
\addplot[cC,dotted] coordinates {(30,40.73334) (31,40.71364) (32,40.66545) (33,40.59799) (34,40.51305) (35,40.48496) (36,40.39214) (37,40.27607) (38,40.16427) (39,40.06954) (40,39.97393) (41,39.86941) (42,39.76372) (43,39.66753) (44,39.62299) (45,39.67551) (46,39.70883) (47,39.78962) (48,39.89168) (49,39.92305) (50,39.85670) (51,39.80774) (52,39.78672) (53,39.75168) (54,39.73971) (55,39.71277) (56,39.59510) (57,39.47374) (58,39.31617) (59,39.17097) (60,39.18910) (61,39.34174) (62,39.48939) (63,39.60229) (64,39.63501) (65,39.59900) (66,39.64335) (67,39.68269) (68,39.69537) (69,39.77925) (70,39.87710) (71,39.90494) (72,39.88908) (73,39.84461) (74,39.77742) (75,39.81733) (76,39.89503) (77,39.85725) (78,39.81813) (79,39.77595) (80,39.66814) (81,39.49619) (82,39.33809) (83,39.22265) (84,39.19424) (85,39.20355) (86,39.20258) (87,39.16458) (88,39.18567) (89,39.23117) (90,39.25204) (91,39.24650) (92,39.25446) (93,39.25240) (94,39.23608) (95,39.20219) (96,39.20869) (97,39.25618) (98,39.36512) (99,39.47624) (100,39.53135) (101,39.53976) (102,39.58403) (103,39.57064) (104,39.54736) (105,39.44112) (106,39.25235) (107,38.98689) (108,38.71106) (109,38.45035) (110,38.22982) (111,38.12490) (112,38.12715) (113,38.14233) (114,38.23994) (115,38.34983) (116,38.53309) (117,38.79607) (118,39.07240) (119,39.30615) (120,39.53862) (121,39.65730) (122,39.70043) (123,39.68792) (124,39.51174) (125,39.45381) (126,39.46906) (127,39.45736) (128,39.44186) (129,39.46023) (130,39.50066) (131,39.50478) (132,39.50188) (133,39.53093) (134,39.59004) (135,39.82887) (136,39.99182) (137,40.06091) (138,40.10318) (139,40.08092) (140,40.08410) (141,40.07660) (142,40.10103) (143,40.11859) (144,40.11608) (145,40.15063) (146,40.19152) (147,40.16358) (148,40.11704) (149,40.09482)};
\addlegendentry{0166\_04 Pro, hypernetwork}
\nextgroupplot[ylabel={$\Delta$PSNR vs.\ uncompressed (dB)},legend style={font=\fontsize{6}{7}\selectfont,at={(.02,.02)},anchor=south west}]
\addplot[cA,solid] coordinates {(30,-0.85901) (31,-0.87065) (32,-0.87888) (33,-0.87597) (34,-0.86988) (35,-0.87632) (36,-0.89232) (37,-0.89362) (38,-0.88294) (39,-0.86861) (40,-0.85042) (41,-0.84902) (42,-0.84245) (43,-0.83181) (44,-0.82852) (45,-0.83620) (46,-0.81796) (47,-0.80610) (48,-0.80096) (49,-0.80099) (50,-0.80800) (51,-0.81812) (52,-0.81605) (53,-0.80994) (54,-0.80410) (55,-0.79446) (56,-0.78273) (57,-0.78419) (58,-0.78345) (59,-0.78563) (60,-0.78077) (61,-0.76887) (62,-0.76825) (63,-0.77185) (64,-0.78451) (65,-0.80269) (66,-0.81287) (67,-0.83100) (68,-0.85526) (69,-0.88230) (70,-0.88601) (71,-0.90556) (72,-0.92252) (73,-0.91338) (74,-0.88663) (75,-0.85218) (76,-0.82345) (77,-0.80607) (78,-0.78152) (79,-0.74737) (80,-0.73930) (81,-0.76809) (82,-0.80538) (83,-0.85098) (84,-0.90586) (85,-0.98063) (86,-1.08237) (87,-1.19049) (88,-1.29227) (89,-1.37050) (90,-1.40156) (91,-1.37698) (92,-1.32914) (93,-1.26629) (94,-1.19869) (95,-1.12694) (96,-1.05861) (97,-0.96683) (98,-0.86237) (99,-0.75196) (100,-0.67151) (101,-0.63237) (102,-0.61874) (103,-0.59687) (104,-0.58895) (105,-0.60016) (106,-0.60646) (107,-0.60254) (108,-0.58449) (109,-0.57264) (110,-0.57278) (111,-0.56354) (112,-0.55720) (113,-0.54964) (114,-0.55959) (115,-0.55477) (116,-0.53209) (117,-0.53626) (118,-0.54141) (119,-0.55865) (120,-0.56670) (121,-0.57106) (122,-0.58193) (123,-0.59729) (124,-0.60815) (125,-0.60742) (126,-0.60357) (127,-0.58971) (128,-0.57639) (129,-0.55297) (130,-0.53748) (131,-0.52447) (132,-0.50075) (133,-0.46048) (134,-0.43738) (135,-0.42602) (136,-0.43372) (137,-0.44378) (138,-0.45278) (139,-0.45818) (140,-0.47393) (141,-0.47256) (142,-0.46028) (143,-0.47648) (144,-0.49606) (145,-0.50530) (146,-0.51525) (147,-0.50202) (148,-0.48797) (149,-0.48647)};
\addplot[cA,dashed] coordinates {(30,-0.86252) (31,-0.87630) (32,-0.88440) (33,-0.87951) (34,-0.87458) (35,-0.88055) (36,-0.89667) (37,-0.89698) (38,-0.88686) (39,-0.87414) (40,-0.85458) (41,-0.85159) (42,-0.84338) (43,-0.83205) (44,-0.82894) (45,-0.83596) (46,-0.81772) (47,-0.80638) (48,-0.80100) (49,-0.80101) (50,-0.80729) (51,-0.81521) (52,-0.81315) (53,-0.80681) (54,-0.80210) (55,-0.79248) (56,-0.78062) (57,-0.78295) (58,-0.78022) (59,-0.78170) (60,-0.77799) (61,-0.76831) (62,-0.77162) (63,-0.77628) (64,-0.78938) (65,-0.80727) (66,-0.81869) (67,-0.83601) (68,-0.85703) (69,-0.87862) (70,-0.87371) (71,-0.88330) (72,-0.89208) (73,-0.87485) (74,-0.84237) (75,-0.80185) (76,-0.76640) (77,-0.74484) (78,-0.71569) (79,-0.67393) (80,-0.66588) (81,-0.70293) (82,-0.74341) (83,-0.78966) (84,-0.84704) (85,-0.92128) (86,-1.02182) (87,-1.12489) (88,-1.22102) (89,-1.29027) (90,-1.32158) (91,-1.30531) (92,-1.26089) (93,-1.20516) (94,-1.14419) (95,-1.07467) (96,-1.01069) (97,-0.92245) (98,-0.82529) (99,-0.72420) (100,-0.65906) (101,-0.63139) (102,-0.61689) (103,-0.59382) (104,-0.58685) (105,-0.59544) (106,-0.60100) (107,-0.59367) (108,-0.57598) (109,-0.56207) (110,-0.55552) (111,-0.54060) (112,-0.52708) (113,-0.51451) (114,-0.51979) (115,-0.50339) (116,-0.47570) (117,-0.47611) (118,-0.48173) (119,-0.49532) (120,-0.50481) (121,-0.51424) (122,-0.52534) (123,-0.54010) (124,-0.55353) (125,-0.55396) (126,-0.55599) (127,-0.54467) (128,-0.53251) (129,-0.50944) (130,-0.49700) (131,-0.48399) (132,-0.45951) (133,-0.42129) (134,-0.40175) (135,-0.38918) (136,-0.39665) (137,-0.40650) (138,-0.41557) (139,-0.42540) (140,-0.43908) (141,-0.43658) (142,-0.42588) (143,-0.44219) (144,-0.45847) (145,-0.46673) (146,-0.47581) (147,-0.46220) (148,-0.44835) (149,-0.44661)};
\addplot[cA,dotted] coordinates {(30,-0.10594) (31,-0.10992) (32,-0.11141) (33,-0.11485) (34,-0.11430) (35,-0.11540) (36,-0.11706) (37,-0.12089) (38,-0.11859) (39,-0.10756) (40,-0.09639) (41,-0.09330) (42,-0.09473) (43,-0.09131) (44,-0.08366) (45,-0.08329) (46,-0.07511) (47,-0.07528) (48,-0.07100) (49,-0.07005) (50,-0.07469) (51,-0.08283) (52,-0.08249) (53,-0.07403) (54,-0.06965) (55,-0.06836) (56,-0.06643) (57,-0.06761) (58,-0.06545) (59,-0.06856) (60,-0.06596) (61,-0.05767) (62,-0.05376) (63,-0.05419) (64,-0.06193) (65,-0.07281) (66,-0.08561) (67,-0.10875) (68,-0.12932) (69,-0.15026) (70,-0.15466) (71,-0.16997) (72,-0.18668) (73,-0.19744) (74,-0.19991) (75,-0.19956) (76,-0.19897) (77,-0.20044) (78,-0.18949) (79,-0.18079) (80,-0.20166) (81,-0.25265) (82,-0.29092) (83,-0.33149) (84,-0.36111) (85,-0.38352) (86,-0.40547) (87,-0.44362) (88,-0.46280) (89,-0.47564) (90,-0.49602) (91,-0.48907) (92,-0.44611) (93,-0.41259) (94,-0.37417) (95,-0.33977) (96,-0.32206) (97,-0.30550) (98,-0.26874) (99,-0.24825) (100,-0.23433) (101,-0.20845) (102,-0.18127) (103,-0.16799) (104,-0.16145) (105,-0.15816) (106,-0.16521) (107,-0.16477) (108,-0.16007) (109,-0.15650) (110,-0.14730) (111,-0.13412) (112,-0.12554) (113,-0.11947) (114,-0.12140) (115,-0.11753) (116,-0.11155) (117,-0.11117) (118,-0.11149) (119,-0.11976) (120,-0.12322) (121,-0.13424) (122,-0.14588) (123,-0.15764) (124,-0.17083) (125,-0.17279) (126,-0.17448) (127,-0.17774) (128,-0.17135) (129,-0.16306) (130,-0.15921) (131,-0.16013) (132,-0.14765) (133,-0.13472) (134,-0.13092) (135,-0.12307) (136,-0.12331) (137,-0.13564) (138,-0.13331) (139,-0.14260) (140,-0.15300) (141,-0.15382) (142,-0.15806) (143,-0.16471) (144,-0.18578) (145,-0.19310) (146,-0.20274) (147,-0.20876) (148,-0.19702) (149,-0.20704)};
\addplot[cB,solid] coordinates {(30,0.04417) (31,0.02820) (32,0.03518) (33,0.03047) (34,0.02233) (35,0.02155) (36,0.01480) (37,0.02366) (38,0.03832) (39,0.04149) (40,0.04531) (41,0.05676) (42,0.07255) (43,0.07028) (44,0.06810) (45,0.08475) (46,0.09626) (47,0.09227) (48,0.08902) (49,0.08777) (50,0.09676) (51,0.09316) (52,0.09342) (53,0.08579) (54,0.08635) (55,0.08187) (56,0.05568) (57,0.02891) (58,0.01523) (59,0.00932) (60,0.01432) (61,0.01546) (62,0.01075) (63,-0.00456) (64,-0.01350) (65,-0.01659) (66,-0.01326) (67,-0.00467) (68,0.01249) (69,0.02748) (70,0.03542) (71,0.02022) (72,0.00838) (73,-0.00177) (74,-0.00300) (75,0.00604) (76,0.00345) (77,0.02076) (78,0.02867) (79,0.02598) (80,0.04516) (81,0.04175) (82,0.05342) (83,0.06671) (84,0.07190) (85,0.06875) (86,0.04326) (87,0.02620) (88,0.00242) (89,0.00124) (90,0.00969) (91,-0.03165) (92,-0.03978) (93,-0.02061) (94,-0.02237) (95,-0.01099) (96,-0.05345) (97,-0.07488) (98,-0.10492) (99,-0.14568) (100,-0.18637) (101,-0.19631) (102,-0.16885) (103,-0.17135) (104,-0.19862) (105,-0.21130) (106,-0.22537) (107,-0.16723) (108,-0.11292) (109,-0.05342) (110,-0.00245) (111,0.04433) (112,0.04625) (113,0.03402) (114,0.02905) (115,0.00745) (116,-0.00234) (117,-0.00053) (118,-0.01859) (119,-0.07872) (120,-0.11426) (121,-0.12885) (122,-0.18456) (123,-0.23633) (124,-0.25761) (125,-0.25630) (126,-0.25435) (127,-0.27412) (128,-0.27999) (129,-0.29289) (130,-0.24523) (131,-0.21590) (132,-0.20596) (133,-0.15908) (134,-0.11081) (135,-0.08964) (136,-0.07573) (137,-0.05848) (138,-0.03667) (139,-0.03240) (140,-0.02212) (141,-0.01432) (142,-0.01955) (143,-0.01970) (144,-0.01888) (145,-0.01790) (146,-0.01580) (147,-0.02455) (148,-0.02377) (149,-0.01871)};
\addplot[cB,dashed] coordinates {(30,0.03499) (31,0.01708) (32,0.02158) (33,0.01743) (34,0.00962) (35,0.00957) (36,0.00402) (37,0.01345) (38,0.02910) (39,0.03210) (40,0.03419) (41,0.04586) (42,0.06260) (43,0.06208) (44,0.05989) (45,0.07706) (46,0.08809) (47,0.08381) (48,0.07987) (49,0.07694) (50,0.08555) (51,0.08202) (52,0.08197) (53,0.07517) (54,0.07594) (55,0.07172) (56,0.04533) (57,0.01817) (58,0.00558) (59,0.00174) (60,0.00782) (61,0.00967) (62,0.00605) (63,-0.00899) (64,-0.01912) (65,-0.02228) (66,-0.01895) (67,-0.01071) (68,0.00735) (69,0.02148) (70,0.02865) (71,0.01385) (72,0.00125) (73,-0.00988) (74,-0.01132) (75,0.00026) (76,-0.00160) (77,0.01638) (78,0.02506) (79,0.02268) (80,0.04160) (81,0.03795) (82,0.05001) (83,0.06359) (84,0.07001) (85,0.06779) (86,0.04088) (87,0.02375) (88,-0.00002) (89,-0.00204) (90,0.00713) (91,-0.03432) (92,-0.04365) (93,-0.02481) (94,-0.02634) (95,-0.01558) (96,-0.05832) (97,-0.07985) (98,-0.10979) (99,-0.15092) (100,-0.19141) (101,-0.20278) (102,-0.17520) (103,-0.17706) (104,-0.20440) (105,-0.21748) (106,-0.23124) (107,-0.17390) (108,-0.11957) (109,-0.06045) (110,-0.00946) (111,0.03699) (112,0.03835) (113,0.02632) (114,0.02130) (115,0.00003) (116,-0.00887) (117,-0.00588) (118,-0.02330) (119,-0.08205) (120,-0.11744) (121,-0.13067) (122,-0.18587) (123,-0.23974) (124,-0.26217) (125,-0.26086) (126,-0.25961) (127,-0.27987) (128,-0.28650) (129,-0.29863) (130,-0.25269) (131,-0.22355) (132,-0.21509) (133,-0.16597) (134,-0.11499) (135,-0.09277) (136,-0.07947) (137,-0.06274) (138,-0.04101) (139,-0.03783) (140,-0.02885) (141,-0.02173) (142,-0.02770) (143,-0.02774) (144,-0.02920) (145,-0.02844) (146,-0.02704) (147,-0.03532) (148,-0.03381) (149,-0.02946)};
\addplot[cB,dotted] coordinates {(30,0.03918) (31,0.03469) (32,0.04053) (33,0.04082) (34,0.04045) (35,0.03954) (36,0.04655) (37,0.04778) (38,0.05327) (39,0.05391) (40,0.05867) (41,0.06469) (42,0.06565) (43,0.05496) (44,0.04139) (45,0.04198) (46,0.04758) (47,0.05218) (48,0.06154) (49,0.06416) (50,0.06814) (51,0.06491) (52,0.06668) (53,0.07508) (54,0.09141) (55,0.10427) (56,0.10401) (57,0.10357) (58,0.09874) (59,0.08914) (60,0.08698) (61,0.08067) (62,0.07819) (63,0.06706) (64,0.06127) (65,0.05427) (66,0.05291) (67,0.04995) (68,0.04697) (69,0.04525) (70,0.05266) (71,0.05741) (72,0.06373) (73,0.05864) (74,0.06536) (75,0.06426) (76,0.06106) (77,0.06587) (78,0.06847) (79,0.06599) (80,0.06833) (81,0.05809) (82,0.04481) (83,0.04141) (84,0.04181) (85,0.03449) (86,0.02765) (87,0.01950) (88,0.01497) (89,0.02102) (90,0.03481) (91,0.04238) (92,0.04989) (93,0.06985) (94,0.07453) (95,0.08436) (96,0.05844) (97,0.02934) (98,0.00293) (99,-0.03367) (100,-0.06471) (101,-0.07004) (102,-0.07078) (103,-0.07191) (104,-0.08521) (105,-0.09041) (106,-0.09937) (107,-0.06247) (108,-0.01612) (109,0.03169) (110,0.08255) (111,0.11781) (112,0.11831) (113,0.11147) (114,0.10588) (115,0.10497) (116,0.09878) (117,0.07896) (118,0.08150) (119,0.02747) (120,-0.00834) (121,-0.03131) (122,-0.06500) (123,-0.10635) (124,-0.13079) (125,-0.14455) (126,-0.15466) (127,-0.16540) (128,-0.13093) (129,-0.13778) (130,-0.09049) (131,-0.06284) (132,-0.05069) (133,-0.02742) (134,0.00632) (135,0.02779) (136,0.04471) (137,0.04945) (138,0.05964) (139,0.04298) (140,0.03469) (141,0.03218) (142,0.02586) (143,0.01887) (144,0.02289) (145,0.02097) (146,0.02018) (147,0.01506) (148,0.01509) (149,0.01354)};
\addplot[cC,solid] coordinates {(30,-0.30090) (31,-0.31013) (32,-0.32898) (33,-0.37784) (34,-0.41107) (35,-0.44519) (36,-0.49401) (37,-0.54132) (38,-0.58976) (39,-0.62482) (40,-0.66050) (41,-0.69383) (42,-0.73808) (43,-0.78802) (44,-0.79894) (45,-0.78099) (46,-0.75062) (47,-0.71204) (48,-0.68799) (49,-0.70860) (50,-0.72143) (51,-0.71765) (52,-0.73088) (53,-0.71456) (54,-0.66876) (55,-0.64539) (56,-0.67650) (57,-0.71142) (58,-0.75162) (59,-0.78015) (60,-0.76527) (61,-0.73604) (62,-0.72971) (63,-0.72336) (64,-0.75322) (65,-0.80493) (66,-0.81993) (67,-0.81064) (68,-0.82922) (69,-0.85994) (70,-0.86483) (71,-0.87832) (72,-0.88089) (73,-0.89327) (74,-0.88640) (75,-0.85859) (76,-0.82331) (77,-0.82663) (78,-0.81757) (79,-0.76956) (80,-0.69168) (81,-0.63939) (82,-0.58227) (83,-0.59469) (84,-0.58411) (85,-0.59107) (86,-0.58613) (87,-0.58803) (88,-0.58671) (89,-0.60577) (90,-0.63514) (91,-0.67844) (92,-0.70228) (93,-0.72574) (94,-0.71358) (95,-0.72042) (96,-0.71013) (97,-0.71088) (98,-0.70317) (99,-0.67587) (100,-0.66003) (101,-0.66028) (102,-0.63324) (103,-0.63573) (104,-0.65921) (105,-0.65469) (106,-0.65200) (107,-0.64338) (108,-0.62366) (109,-0.61248) (110,-0.62964) (111,-0.62118) (112,-0.59187) (113,-0.58291) (114,-0.57138) (115,-0.54753) (116,-0.54425) (117,-0.53881) (118,-0.54594) (119,-0.55329) (120,-0.55378) (121,-0.54077) (122,-0.56693) (123,-0.57233) (124,-0.59189) (125,-0.59431) (126,-0.58618) (127,-0.58085) (128,-0.56707) (129,-0.56555) (130,-0.56971) (131,-0.57504) (132,-0.57158) (133,-0.55999) (134,-0.56064) (135,-0.58508) (136,-0.61529) (137,-0.65240) (138,-0.68187) (139,-0.70201) (140,-0.71255) (141,-0.73383) (142,-0.74698) (143,-0.77581) (144,-0.75146) (145,-0.76834) (146,-0.75827) (147,-0.73997) (148,-0.72313) (149,-0.71195)};
\addplot[cC,dashed] coordinates {(30,-0.33565) (31,-0.34472) (32,-0.36273) (33,-0.40905) (34,-0.44143) (35,-0.47469) (36,-0.52195) (37,-0.56762) (38,-0.61258) (39,-0.64660) (40,-0.67909) (41,-0.70906) (42,-0.75131) (43,-0.79878) (44,-0.80939) (45,-0.79229) (46,-0.76382) (47,-0.72903) (48,-0.70474) (49,-0.72162) (50,-0.73225) (51,-0.72788) (52,-0.74185) (53,-0.72604) (54,-0.68214) (55,-0.66091) (56,-0.68672) (57,-0.71825) (58,-0.75242) (59,-0.77963) (60,-0.76596) (61,-0.73905) (62,-0.73779) (63,-0.73296) (64,-0.76223) (65,-0.81206) (66,-0.82357) (67,-0.81659) (68,-0.83467) (69,-0.86842) (70,-0.87375) (71,-0.89029) (72,-0.89218) (73,-0.90132) (74,-0.89159) (75,-0.86544) (76,-0.83181) (77,-0.83717) (78,-0.82848) (79,-0.78117) (80,-0.70261) (81,-0.65194) (82,-0.59568) (83,-0.60706) (84,-0.59628) (85,-0.60533) (86,-0.59993) (87,-0.60170) (88,-0.60008) (89,-0.61917) (90,-0.64769) (91,-0.68974) (92,-0.71111) (93,-0.73256) (94,-0.72083) (95,-0.72691) (96,-0.71663) (97,-0.71791) (98,-0.71128) (99,-0.68559) (100,-0.67173) (101,-0.66990) (102,-0.64525) (103,-0.64810) (104,-0.67025) (105,-0.66516) (106,-0.65868) (107,-0.64778) (108,-0.62588) (109,-0.61017) (110,-0.62358) (111,-0.61032) (112,-0.58354) (113,-0.57394) (114,-0.56479) (115,-0.54413) (116,-0.53984) (117,-0.53795) (118,-0.54545) (119,-0.55262) (120,-0.55499) (121,-0.54380) (122,-0.57276) (123,-0.58017) (124,-0.59979) (125,-0.60229) (126,-0.59366) (127,-0.59021) (128,-0.57800) (129,-0.57834) (130,-0.58404) (131,-0.59147) (132,-0.58956) (133,-0.57876) (134,-0.57953) (135,-0.60408) (136,-0.63361) (137,-0.67042) (138,-0.69879) (139,-0.71804) (140,-0.72799) (141,-0.74731) (142,-0.75937) (143,-0.78559) (144,-0.76262) (145,-0.77803) (146,-0.76740) (147,-0.74938) (148,-0.73271) (149,-0.72247)};
\addplot[cC,dotted] coordinates {(30,-0.04994) (31,-0.05110) (32,-0.05467) (33,-0.06985) (34,-0.07892) (35,-0.08315) (36,-0.09531) (37,-0.10178) (38,-0.12304) (39,-0.13535) (40,-0.14998) (41,-0.16997) (42,-0.18786) (43,-0.21073) (44,-0.21978) (45,-0.21824) (46,-0.20899) (47,-0.20176) (48,-0.19929) (49,-0.19838) (50,-0.20474) (51,-0.20297) (52,-0.19750) (53,-0.18998) (54,-0.17133) (55,-0.15839) (56,-0.16243) (57,-0.18674) (58,-0.19914) (59,-0.21506) (60,-0.20289) (61,-0.19047) (62,-0.18664) (63,-0.18420) (64,-0.20671) (65,-0.23298) (66,-0.23939) (67,-0.23523) (68,-0.23639) (69,-0.24271) (70,-0.24168) (71,-0.25116) (72,-0.25288) (73,-0.25272) (74,-0.25856) (75,-0.23496) (76,-0.21194) (77,-0.21120) (78,-0.21766) (79,-0.20358) (80,-0.17617) (81,-0.16010) (82,-0.14920) (83,-0.15901) (84,-0.17099) (85,-0.18179) (86,-0.20365) (87,-0.21299) (88,-0.21604) (89,-0.21622) (90,-0.22738) (91,-0.25900) (92,-0.27634) (93,-0.29082) (94,-0.28848) (95,-0.28091) (96,-0.27407) (97,-0.25436) (98,-0.25056) (99,-0.24425) (100,-0.25354) (101,-0.24816) (102,-0.23092) (103,-0.23127) (104,-0.24804) (105,-0.24867) (106,-0.25677) (107,-0.25174) (108,-0.24850) (109,-0.25029) (110,-0.26006) (111,-0.25566) (112,-0.25350) (113,-0.24593) (114,-0.23439) (115,-0.21668) (116,-0.21385) (117,-0.20561) (118,-0.20866) (119,-0.22067) (120,-0.21756) (121,-0.20565) (122,-0.21197) (123,-0.21557) (124,-0.22687) (125,-0.23699) (126,-0.24027) (127,-0.24939) (128,-0.24384) (129,-0.24347) (130,-0.24515) (131,-0.25027) (132,-0.26632) (133,-0.27348) (134,-0.27437) (135,-0.28349) (136,-0.28739) (137,-0.29048) (138,-0.28638) (139,-0.29510) (140,-0.29049) (141,-0.28507) (142,-0.27953) (143,-0.26511) (144,-0.23638) (145,-0.23617) (146,-0.22875) (147,-0.21995) (148,-0.20840) (149,-0.19703)};
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Frozen frame-zero PCA and hypernetwork decoding sustain quality over 120 frames.} Three sequences over frames 30--149 on four held-out views, full-image PSNR, showing streamed versus uncompressed renders (left) and PSNR difference to the uncompressed reconstruction against GT (right) for Pro with plain decoding (solid), without token pruning (dashed), and with the hypernetwork (dotted).}\label{fig:codec_drift}
\end{figure*}


==> fig/cut_point.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paper, width=\columnwidth, height=3.6cm, xmin=40, xmax=800, ymin=9.5, ymax=28.5, xlabel={Packet size (kB/frame)}, ylabel={PSNR (dB)}, legend columns=2, legend style={at={(0.5,1.02)}, anchor=south, column sep=4pt}]
\addplot[cA, mark=*, mark size=1pt, line width=0.8pt] coordinates {(65.8,24.052) (94.8,24.948) (123.2,25.289) (151.8,25.475) (179.9,25.580) (265.2,25.789) (321.9,25.902) (435.4,26.013) (604.9,26.072) (747.5,26.088)};\addlegendentry{Pre-head tokens (ours)}
\addplot[only marks, cA, mark=*, mark size=0.7pt, opacity=0.45, forget plot] coordinates {(65.8,24.052) (94.0,24.227) (94.8,24.948) (110.4,24.235) (123.2,25.289) (151.3,25.204) (151.8,25.475) (179.9,25.580) (182.4,25.215) (208.2,25.580) (235.7,25.678) (253.5,25.592) (265.2,25.789) (317.8,25.729) (321.9,25.902) (325.0,25.802) (395.9,25.918) (435.4,26.013) (537.2,26.029) (604.9,26.072) (747.5,26.088)};
\addplot[cB, mark=triangle*, mark size=1pt, line width=0.8pt] coordinates {(65.6,23.880) (179.1,25.621) (321.6,26.021) (603.6,26.135) (743.3,26.154)};\addlegendentry{First-layer output of the head}
\addplot[only marks, cB, mark=triangle*, mark size=0.7pt, opacity=0.45, forget plot] coordinates {(65.6,23.880) (93.9,24.109) (109.8,24.121) (179.1,25.621) (314.8,25.723) (321.6,26.021) (394.3,26.041) (603.6,26.135) (743.3,26.154)};
\addplot[cC, mark=square*, mark size=1pt, line width=0.8pt] coordinates {(55.8,13.313) (97.2,15.312) (161.8,17.432) (348.4,21.076) (468.7,22.375) (652.9,23.301)};\addlegendentry{Post-head attributes, raw}
\addplot[only marks, cC, mark=square*, mark size=0.7pt, opacity=0.45, forget plot] coordinates {(55.8,13.313) (78.0,13.381) (86.2,13.989) (97.2,15.312) (99.3,13.391) (120.1,13.423) (140.1,14.232) (140.2,13.417) (161.8,17.432) (177.4,13.433) (193.3,14.323) (224.8,18.406) (236.3,13.430) (246.5,14.394) (287.0,19.793) (299.2,14.462) (348.4,21.076) (402.8,14.483) (468.7,22.375) (560.3,14.502) (652.9,23.301)};
\addplot[black!55, mark=diamond*, mark size=1pt, line width=0.8pt] coordinates {(57.1,13.292) (164.1,14.304) (227.7,14.812) (290.9,14.993) (664.1,15.885)};\addlegendentry{Post-head attributes, standardised}
\addplot[only marks, black!55, mark=diamond*, mark size=0.7pt, opacity=0.45, forget plot] coordinates {(57.1,13.292) (78.7,13.315) (89.2,13.424) (100.4,13.525) (100.4,13.336) (121.9,13.345) (142.5,13.732) (143.1,13.351) (164.1,14.304) (183.0,13.364) (195.9,13.913) (227.7,14.812) (244.2,13.366) (249.3,13.986) (290.9,14.993) (302.5,14.014) (353.5,15.054) (407.7,14.049) (477.1,15.313) (566.7,14.122) (664.1,15.885)};
\addplot[only marks, mark=star, mark size=2.6pt, black, forget plot] coordinates {(94.8,24.948) (208.2,25.580) (321.9,25.902)};
\node[font=\sffamily\hcsmall, anchor=north, inner sep=2.5pt] at (axis cs:94.8,24.948) {Lite};
\node[font=\sffamily\hcsmall, anchor=north, inner sep=2.5pt] at (axis cs:208.2,25.580) {Pro};
\node[font=\sffamily\hcsmall, anchor=north, inner sep=2.5pt] at (axis cs:321.9,25.902) {Ultra};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Coding tokens before the Gaussian head beats post-head attribute coding by \CutTOverAttrMin--\CutTOverAttrMax\,dB across rates.} The same session PCA, quantisation, and Zstd encoder at three split points of the frozen reconstructor, with opacity-guided token pruning and no hypernetwork, on the 16 DNA-Rendering test scenes. Curves join each split point's best settings; stars mark the Lite, Pro, and Ultra settings.}
\label{fig:cut}
\end{figure}


==> fig/ffqual.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[hc]
\node[anchor=base,inner sep=0pt] at (1.217,0.1) {GT};
\node[anchor=base,inner sep=0pt] at (3.711,0.1) {\textbf{Ours Pro}};
\node[anchor=base,inner sep=0pt] at (6.206,0.1) {PointSplat512};
\node[anchor=base,inner sep=0pt] at (8.700,0.1) {CodecSplat};
\node[anchor=base,inner sep=0pt] at (11.194,0.1) {DA3};
\node[anchor=base,inner sep=0pt] at (13.689,0.1) {WorldMirror~2.0};
\node[anchor=base,inner sep=0pt] at (16.183,0.1) {GPS-Gaussian};
\draw[hair,line width=0.4pt] (0,0.400) -- (17.400,0.400);
\node[anchor=base,inner sep=0pt,font=\sffamily\scriptsize\bfseries] at (8.700,0.500) {DNA-Rendering 0811\_06, camera 23};
\node[inner sep=0,outer sep=0,anchor=north west] at (0.000,0.000) {\includegraphics[width=2.434cm,height=3.578cm]{fig/ffqual/a_gt.png}};
\draw[hot,line width=0.5pt] (1.120,-0.171) rectangle (1.524,-0.576);
\begin{scope}\clip (0.031,-1.244) rectangle (0.840,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (-2.209,-0.902) {\includegraphics[width=4.869cm]{fig/ffqual/a_gt.png}};\end{scope}
\draw[hot,line width=0.7pt] (0.031,-1.244) rectangle (0.840,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (2.494,0.000) {\includegraphics[width=2.434cm,height=3.578cm]{fig/ffqual/a_ours.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (3.711,-3.598) {\textbf{31.23\,dB}};
\draw[hot,line width=0.5pt] (3.614,-0.171) rectangle (4.019,-0.576);
\begin{scope}\clip (2.525,-1.244) rectangle (3.334,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (0.286,-0.902) {\includegraphics[width=4.869cm]{fig/ffqual/a_ours.png}};\end{scope}
\draw[hot,line width=0.7pt] (2.525,-1.244) rectangle (3.334,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (4.989,0.000) {\includegraphics[width=2.434cm,height=3.578cm]{fig/ffqual/a_pointsplat.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (6.206,-3.598) {29.30\,dB};
\draw[hot,line width=0.5pt] (6.108,-0.171) rectangle (6.513,-0.576);
\begin{scope}\clip (5.020,-1.244) rectangle (5.829,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (2.780,-0.902) {\includegraphics[width=4.869cm]{fig/ffqual/a_pointsplat.png}};\end{scope}
\draw[hot,line width=0.7pt] (5.020,-1.244) rectangle (5.829,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (7.483,0.000) {\includegraphics[width=2.434cm,height=3.578cm]{fig/ffqual/a_codecsplat.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (8.700,-3.598) {26.49\,dB};
\draw[hot,line width=0.5pt] (8.603,-0.171) rectangle (9.007,-0.576);
\begin{scope}\clip (7.514,-1.244) rectangle (8.323,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (5.274,-0.902) {\includegraphics[width=4.869cm]{fig/ffqual/a_codecsplat.png}};\end{scope}
\draw[hot,line width=0.7pt] (7.514,-1.244) rectangle (8.323,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (9.977,0.000) {\includegraphics[width=2.434cm,height=3.578cm]{fig/ffqual/a_da3.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (11.194,-3.598) {20.47\,dB};
\draw[hot,line width=0.5pt] (11.097,-0.171) rectangle (11.501,-0.576);
\begin{scope}\clip (10.008,-1.244) rectangle (10.817,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (7.768,-0.902) {\includegraphics[width=4.869cm]{fig/ffqual/a_da3.png}};\end{scope}
\draw[hot,line width=0.7pt] (10.008,-1.244) rectangle (10.817,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (12.471,0.000) {\includegraphics[width=2.434cm,height=3.578cm]{fig/ffqual/a_worldmirror2.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (13.689,-3.598) {20.95\,dB};
\draw[hot,line width=0.5pt] (13.591,-0.171) rectangle (13.996,-0.576);
\begin{scope}\clip (12.503,-1.244) rectangle (13.311,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (10.263,-0.902) {\includegraphics[width=4.869cm]{fig/ffqual/a_worldmirror2.png}};\end{scope}
\draw[hot,line width=0.7pt] (12.503,-1.244) rectangle (13.311,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (14.966,0.000) {\includegraphics[width=2.434cm,height=3.578cm]{fig/ffqual/a_gps.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (16.183,-3.598) {18.00\,dB};
\draw[hot,line width=0.5pt] (16.086,-0.171) rectangle (16.490,-0.576);
\begin{scope}\clip (14.997,-1.244) rectangle (15.806,-2.053);
\node[inner sep=0,outer sep=0,anchor=north west] at (12.757,-0.902) {\includegraphics[width=4.869cm]{fig/ffqual/a_gps.png}};\end{scope}
\draw[hot,line width=0.7pt] (14.997,-1.244) rectangle (15.806,-2.053);
\draw[hair,line width=0.4pt] (0,-4.328) -- (17.400,-4.328);
\node[anchor=base,inner sep=0pt,font=\sffamily\scriptsize\bfseries] at (8.700,-4.228) {DNA-Rendering 0438\_02, camera 25};
\node[inner sep=0,outer sep=0,anchor=north west] at (0.000,-4.448) {\includegraphics[width=2.434cm,height=3.582cm]{fig/ffqual/b_gt.png}};
\draw[hot,line width=0.5pt] (0.406,-4.626) rectangle (0.920,-5.140);
\begin{scope}\clip (1.366,-4.487) rectangle (2.395,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (0.554,-4.131) {\includegraphics[width=4.869cm]{fig/ffqual/b_gt.png}};\end{scope}
\draw[hot,line width=0.7pt] (1.366,-4.487) rectangle (2.395,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (2.494,-4.448) {\includegraphics[width=2.434cm,height=3.582cm]{fig/ffqual/b_ours.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (3.711,-8.050) {\textbf{30.34\,dB}};
\draw[hot,line width=0.5pt] (2.900,-4.626) rectangle (3.415,-5.140);
\begin{scope}\clip (3.860,-4.487) rectangle (4.889,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (3.048,-4.131) {\includegraphics[width=4.869cm]{fig/ffqual/b_ours.png}};\end{scope}
\draw[hot,line width=0.7pt] (3.860,-4.487) rectangle (4.889,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (4.989,-4.448) {\includegraphics[width=2.434cm,height=3.582cm]{fig/ffqual/b_pointsplat.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (6.206,-8.050) {27.92\,dB};
\draw[hot,line width=0.5pt] (5.394,-4.626) rectangle (5.909,-5.140);
\begin{scope}\clip (6.354,-4.487) rectangle (7.383,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (5.543,-4.131) {\includegraphics[width=4.869cm]{fig/ffqual/b_pointsplat.png}};\end{scope}
\draw[hot,line width=0.7pt] (6.354,-4.487) rectangle (7.383,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (7.483,-4.448) {\includegraphics[width=2.434cm,height=3.582cm]{fig/ffqual/b_codecsplat.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (8.700,-8.050) {26.67\,dB};
\draw[hot,line width=0.5pt] (7.889,-4.626) rectangle (8.403,-5.140);
\begin{scope}\clip (8.848,-4.487) rectangle (9.878,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (8.037,-4.131) {\includegraphics[width=4.869cm]{fig/ffqual/b_codecsplat.png}};\end{scope}
\draw[hot,line width=0.7pt] (8.848,-4.487) rectangle (9.878,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (9.977,-4.448) {\includegraphics[width=2.434cm,height=3.582cm]{fig/ffqual/b_da3.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (11.194,-8.050) {20.64\,dB};
\draw[hot,line width=0.5pt] (10.383,-4.626) rectangle (10.897,-5.140);
\begin{scope}\clip (11.343,-4.487) rectangle (12.372,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (10.531,-4.131) {\includegraphics[width=4.869cm]{fig/ffqual/b_da3.png}};\end{scope}
\draw[hot,line width=0.7pt] (11.343,-4.487) rectangle (12.372,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (12.471,-4.448) {\includegraphics[width=2.434cm,height=3.582cm]{fig/ffqual/b_worldmirror2.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (13.689,-8.050) {22.19\,dB};
\draw[hot,line width=0.5pt] (12.877,-4.626) rectangle (13.392,-5.140);
\begin{scope}\clip (13.837,-4.487) rectangle (14.866,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (13.026,-4.131) {\includegraphics[width=4.869cm]{fig/ffqual/b_worldmirror2.png}};\end{scope}
\draw[hot,line width=0.7pt] (13.837,-4.487) rectangle (14.866,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (14.966,-4.448) {\includegraphics[width=2.434cm,height=3.582cm]{fig/ffqual/b_gps.png}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (16.183,-8.050) {20.85\,dB};
\draw[hot,line width=0.5pt] (15.371,-4.626) rectangle (15.886,-5.140);
\begin{scope}\clip (16.331,-4.487) rectangle (17.360,-5.516);
\node[inner sep=0,outer sep=0,anchor=north west] at (15.520,-4.131) {\includegraphics[width=4.869cm]{fig/ffqual/b_gps.png}};\end{scope}
\draw[hot,line width=0.7pt] (16.331,-4.487) rectangle (17.360,-5.516);
\end{tikzpicture}
\caption{\textbf{From eight views, \sys keeps the face sharp and the limbs whole, while CodecSplat and DA3 blur the face, WorldMirror~2.0 ghosts the arms and GPS-Gaussian fractures the body.} Held-out views at frame 30 with per-view PSNR, where Ours Pro leads the runner-up PointSplat512 by 1.93 and 2.42\,dB; insets zoom 2$\times$ on the face.}
\label{fig:ff_qual}
\end{figure*}


==> fig/filtering.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[hc,
  img/.style={inner sep=0pt, anchor=north west},
  fcap/.style={font=\sffamily\fontsize{5.8}{6.8}\selectfont, text=ink, anchor=north, align=center, inner sep=1pt},
  lstep/.style={font=\sffamily\fontsize{5.8}{6.8}\selectfont\bfseries, align=center, inner sep=1pt},
  go/.style={->, line width=0.9pt},
]
\def\S{2.9}\def\XB{4.75}\def\YB{-4.05}
\node[img] at (0,0) {\includegraphics[width=\S cm]{fig/kit/tokens_all.jpg}};
\node[img] at (\XB,0) {\includegraphics[width=\S cm]{fig/kit/tokens.jpg}};
\draw[go, draw=srv] (\S+0.12,-0.5*\S) -- (\XB-0.12,-0.5*\S);
\node[lstep, text=srv, anchor=south] at ({(\S+\XB)/2},-0.5*\S+0.05) {Server token\\pruning};
\node[lstep, text=srv, anchor=north, font=\sffamily\fontsize{5.4}{6.4}\selectfont] at ({(\S+\XB)/2},-0.5*\S-0.05) {$q_i\!\geq\!0.075$};
\node[fcap] at (0.5*\S,-\S-0.04) {\TeaserTotal\ token groups,\\coloured by learned score $q_i$};
\node[fcap] at (\XB+0.5*\S,-\S-0.04) {\TeaserKept\ kept,\\\TeaserDropped\ pruned (blue)};
\foreach \c/\x in {{68,1,84}/0, {59,82,139}/1, {33,145,140}/2, {94,201,98}/3, {253,231,37}/4} {
  \definecolor{vv}{RGB}{\c}
  \fill[vv] ({0.5*\S-0.3+0.12*\x},-\S-0.63) rectangle ({0.5*\S-0.18+0.12*\x},-\S-0.71);
}
\node[font=\sffamily\fontsize{5}{6}\selectfont, text=ink!75, anchor=east, inner sep=1pt] at (0.5*\S-0.3,-\S-0.67) {low};
\node[font=\sffamily\fontsize{5}{6}\selectfont, text=ink!75, anchor=west, inner sep=1pt] at (0.5*\S+0.3,-\S-0.67) {high};
\node[img] at (0,\YB) {\includegraphics[width=\S cm]{fig/kit/drop_before.jpg}};
\node[img] at (\XB,\YB) {\includegraphics[width=\S cm]{fig/kit/drop_after.jpg}};
\draw[go, draw=cli] (\S+0.12,\YB-0.5*\S) -- (\XB-0.12,\YB-0.5*\S);
\node[lstep, text=cli, anchor=south] at ({(\S+\XB)/2},\YB-0.5*\S+0.05) {Client\\pruning};
\node[lstep, text=cli, anchor=north, font=\sffamily\fontsize{5.4}{6.4}\selectfont] at ({(\S+\XB)/2},\YB-0.5*\S-0.05) {lowest 20\%};
\node[fcap] at (0.5*\S,\YB-\S-0.04) {\TeaserHeadGaussians\ Gaussians\\from fused head};
\node[fcap] at (\XB+0.5*\S,\YB-\S-0.04) {\TeaserGaussians\ Gaussians\\to renderer};
\end{tikzpicture}
\caption{\textbf{Server token pruning and client pruning operate at complementary stages.} Server token pruning discards low-opacity token groups before projection to reduce packet size (top; \ServerLoss\,dB average PSNR change); client pruning drops the lowest-opacity 20\% of generated Gaussians after the head before passing them to the renderer (bottom; \ClientLoss\,dB). DNA-Rendering 0678\_02, frame 90.}
\label{fig:filtering}
\end{figure}


==> fig/long_drift.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[paper,group style={group size=3 by 1,horizontal sep=1.1cm},width=.295\textwidth,height=5.2cm,xlabel={Frame},xmin=30,grid=major,legend style={font=\fontsize{6}{7}\selectfont,at={(.02,.98)},anchor=north west},legend cell align=left]
\nextgroupplot[title={DNA-Rendering},xmax=224,ylabel={$\Delta$PSNR (dB)}]
\addplot[cB,line width=.7pt,no marks] coordinates {(39,-0.022256) (40,-0.017249) (41,-0.015609) (42,-0.014433) (43,-0.014192) (44,-0.011401) (45,-0.001414) (46,0.006147) (47,-0.000233) (48,-0.008429) (49,-0.022944) (50,-0.022019) (51,-0.018426) (52,-0.012993) (53,-0.007467) (54,-0.004425) (55,-0.002245) (56,-0.002107) (57,0.006038) (58,0.020230) (59,0.045200) (60,0.044841) (61,0.039962) (62,0.038152) (63,0.028474) (64,0.020543) (65,0.016769) (66,0.015537) (67,0.011441) (68,-0.000487) (69,-0.009950) (70,-0.006830) (71,-0.008864) (72,-0.016794) (73,-0.016777) (74,-0.017838) (75,-0.015182) (76,-0.006924) (77,0.001284) (78,0.003310) (79,0.004333) (80,0.001133) (81,0.002187) (82,0.008743) (83,0.007136) (84,0.006071) (85,-0.001011) (86,-0.014785) (87,-0.027864) (88,-0.018194) (89,-0.022532) (90,-0.028856) (91,-0.036069) (92,-0.049497) (93,-0.050982) (94,-0.043423) (95,-0.031482) (96,-0.018732) (97,-0.009625) (98,0.002597) (99,0.016842) (100,0.031124) (101,0.004300) (102,-0.025704) (103,-0.062973) (104,-0.111232) (105,-0.152943) (106,-0.155400) (107,-0.151836) (108,-0.165386) (109,-0.172610) (110,-0.174203) (111,-0.141757) (112,-0.096013) (113,-0.046212) (114,0.009449) (115,0.051291) (116,0.054431) (117,0.053491) (118,0.050862) (119,0.045111) (120,0.042608) (121,0.044105) (122,0.014485) (123,0.012320) (124,-0.041812) (125,-0.080428) (126,-0.102376) (127,-0.137138) (128,-0.176320) (129,-0.199460) (130,-0.219326) (131,-0.226116) (132,-0.214922) (133,-0.210297) (134,-0.168928) (135,-0.140964) (136,-0.125486) (137,-0.097340) (138,-0.060462) (139,-0.035722) (140,-0.020265) (141,-0.010420) (142,-0.000198) (143,-0.015138) (144,-0.020766) (145,-0.032358) (146,-0.036316) (147,-0.040594) (148,-0.046110) (149,-0.042560) (150,-0.044768) (151,-0.039074) (152,-0.032829) (153,-0.029496) (154,-0.019640) (155,-0.010177) (156,-0.015051) (157,-0.013045) (158,-0.004435) (159,-0.000290) (160,0.000802) (161,-0.010467) (162,-0.015922) (163,-0.017984) (164,-0.023304) (165,-0.022030) (166,-0.014411) (167,-0.014111) (168,-0.020271) (169,-0.029295) (170,-0.027695) (171,-0.018065) (172,-0.008163) (173,-0.002940) (174,0.004212) (175,0.003691) (176,0.002143) (177,0.009331) (178,0.014421) (179,0.016407) (180,0.014499) (181,0.009401) (182,0.002347) (183,-0.004225) (184,-0.005023) (185,0.002186) (186,-0.008982) (187,-0.011723) (188,-0.005489) (189,-0.000627) (190,0.010666) (191,0.021185) (192,0.025333) (193,0.027453) (194,0.026332) (195,0.019700) (196,0.037304) (197,0.036802) (198,0.036336) (199,0.037398) (200,0.039274) (201,0.031813) (202,0.033805) (203,0.038624) (204,0.035318) (205,0.037964) (206,0.035762) (207,0.033847) (208,0.028673) (209,0.023770) (210,0.018987) (211,0.024165) (212,0.020954) (213,0.024624) (214,0.025827) (215,0.027013) (216,0.026656) (217,0.028697) (218,0.031840) (219,0.032988) (220,0.032714) (221,0.024319) (222,0.024332) (223,0.017586) (224,0.023499)};
\addlegendentry{0022\_10}
\addplot[cC,line width=.7pt,no marks] coordinates {(39,0.075497) (40,0.067579) (41,0.054345) (42,0.043474) (43,0.026952) (44,0.015440) (45,-0.007032) (46,-0.026159) (47,-0.043776) (48,-0.057921) (49,-0.070929) (50,-0.072961) (51,-0.057488) (52,-0.055770) (53,-0.040646) (54,-0.042817) (55,-0.045251) (56,-0.043842) (57,-0.037262) (58,-0.021063) (59,-0.004568) (60,-0.004941) (61,-0.021237) (62,-0.040418) (63,-0.054919) (64,-0.058163) (65,-0.039873) (66,-0.030681) (67,-0.031116) (68,-0.030292) (69,-0.059654) (70,-0.086324) (71,-0.089533) (72,-0.074557) (73,-0.081460) (74,-0.085457) (75,-0.101086) (76,-0.106782) (77,-0.103510) (78,-0.106528) (79,-0.087465) (80,-0.062011) (81,-0.056015) (82,-0.062429) (83,-0.053390) (84,-0.037891) (85,-0.012822) (86,-0.000351) (87,0.007576) (88,0.000422) (89,-0.009028) (90,-0.027301) (91,-0.051416) (92,-0.057298) (93,-0.060478) (94,-0.066872) (95,-0.093820) (96,-0.121103) (97,-0.139581) (98,-0.137295) (99,-0.129534) (100,-0.119281) (101,-0.106412) (102,-0.098325) (103,-0.095996) (104,-0.092158) (105,-0.096758) (106,-0.083000) (107,-0.072363) (108,-0.075397) (109,-0.093459) (110,-0.094656) (111,-0.100647) (112,-0.103947) (113,-0.096654) (114,-0.103407) (115,-0.099833) (116,-0.105495) (117,-0.108163) (118,-0.089222) (119,-0.061170) (120,-0.058996) (121,-0.048026) (122,-0.050122) (123,-0.060489) (124,-0.064214) (125,-0.056731) (126,-0.044982) (127,-0.059800) (128,-0.074352) (129,-0.080547) (130,-0.083097) (131,-0.087578) (132,-0.095744) (133,-0.087916) (134,-0.084095) (135,-0.092899) (136,-0.104217) (137,-0.103464) (138,-0.122365) (139,-0.125480) (140,-0.130116) (141,-0.133417) (142,-0.131490) (143,-0.141701) (144,-0.144899) (145,-0.134816) (146,-0.132242) (147,-0.119820) (148,-0.095127) (149,-0.081440) (150,-0.071186) (151,-0.050277) (152,-0.029793) (153,-0.006635) (154,0.023424) (155,0.049348) (156,0.060307) (157,0.056520) (158,0.051114) (159,0.047085) (160,0.060132) (161,0.062708) (162,0.055620) (163,0.039665) (164,0.015026) (165,-0.005896) (166,-0.011407) (167,-0.004915) (168,0.007428) (169,0.014618) (170,0.017675) (171,0.016392) (172,0.019951) (173,0.040208) (174,0.049289) (175,0.056755) (176,0.071116) (177,0.082407) (178,0.076587) (179,0.058712) (180,0.045495) (181,0.036839) (182,0.038293) (183,0.018283) (184,0.017971) (185,0.016327) (186,0.010993) (187,0.011546) (188,0.026841) (189,0.033237) (190,0.035643) (191,0.031664) (192,0.028052) (193,0.037733) (194,0.030353) (195,0.021548) (196,0.016213) (197,0.007234) (198,-0.008041) (199,-0.014949) (200,-0.015807) (201,-0.007839) (202,-0.009634) (203,-0.020123) (204,-0.023647) (205,-0.030422) (206,-0.029205) (207,-0.025289) (208,-0.025260) (209,-0.014134) (210,-0.012184) (211,-0.019842) (212,-0.015812) (213,-0.010496) (214,-0.001604) (215,0.007905) (216,0.012023) (217,0.014342) (218,0.023880) (219,0.023544) (220,0.030506) (221,0.041160) (222,0.045456) (223,0.048309) (224,0.054222)};
\addlegendentry{0166\_04}
\addplot[cA,line width=.7pt,no marks] coordinates {(39,-0.025315) (40,-0.022084) (41,-0.017799) (42,-0.013318) (43,-0.006448) (44,-0.001874) (45,0.009955) (46,0.016001) (47,0.013457) (48,0.016863) (49,0.014455) (50,0.010632) (51,0.002866) (52,-0.000187) (53,-0.005115) (54,-0.006714) (55,0.000707) (56,0.000705) (57,-0.000736) (58,0.002393) (59,0.010861) (60,0.007318) (61,0.010150) (62,0.006328) (63,0.004599) (64,0.008697) (65,0.005366) (66,0.002726) (67,-0.003072) (68,-0.015285) (69,-0.020840) (70,-0.019488) (71,-0.016102) (72,-0.003509) (73,-0.004145) (74,-0.008177) (75,-0.006263) (76,-0.006117) (77,0.009860) (78,0.017626) (79,0.023309) (80,0.026700) (81,0.028500) (82,0.028011) (83,0.034887) (84,0.030694) (85,0.030935) (86,0.036993) (87,0.031628) (88,0.031890) (89,0.028479) (90,0.024685) (91,0.029599) (92,0.026799) (93,0.031740) (94,0.040406) (95,0.043182) (96,0.043567) (97,0.042477) (98,0.051655) (99,0.047845) (100,0.048045) (101,0.039934) (102,0.037853) (103,0.033328) (104,0.020671) (105,0.006766) (106,-0.003338) (107,-0.000163) (108,-0.009852) (109,-0.008147) (110,-0.013574) (111,-0.009839) (112,-0.001060) (113,0.000324) (114,0.011391) (115,0.029243) (116,0.041725) (117,0.025490) (118,0.022594) (119,0.021049) (120,0.019946) (121,0.004649) (122,-0.000769) (123,-0.001546) (124,0.000757) (125,-0.007302) (126,-0.006278) (127,0.019686) (128,0.018654) (129,0.015207) (130,0.022438) (131,0.033628) (132,0.029252) (133,0.027053) (134,0.021479) (135,0.016385) (136,0.011726) (137,-0.000946) (138,-0.001180) (139,0.009531) (140,0.005606) (141,0.013886) (142,0.018259) (143,0.022285) (144,0.020215) (145,0.027230) (146,0.030031) (147,0.035649) (148,0.041905) (149,0.041704) (150,0.055475) (151,0.059723) (152,0.065839) (153,0.074715) (154,0.086198) (155,0.077644) (156,0.066275) (157,0.070308) (158,0.070668) (159,0.074101) (160,0.076520) (161,0.078235) (162,0.064045) (163,0.051514) (164,0.051830) (165,0.070576) (166,0.088155) (167,0.088669) (168,0.084315) (169,0.080868) (170,0.068703) (171,0.051373) (172,0.055927) (173,0.051483) (174,0.030653) (175,0.011703) (176,-0.008052) (177,-0.020770) (178,-0.012704) (179,-0.026228) (180,-0.027120) (181,-0.022597) (182,-0.029352) (183,-0.030414) (184,-0.033140) (185,-0.033805) (186,-0.026094) (187,-0.020013) (188,-0.029679) (189,-0.022954) (190,-0.019663) (191,-0.030009) (192,-0.035496) (193,-0.037454) (194,-0.035630) (195,-0.032538) (196,-0.035073) (197,-0.037167) (198,-0.024416) (199,-0.024023) (200,-0.025836) (201,-0.019941) (202,-0.005997) (203,0.003689) (204,0.029694) (205,0.041420) (206,0.052437) (207,0.057525) (208,0.056724) (209,0.062458) (210,0.071645) (211,0.079295) (212,0.088516) (213,0.097613) (214,0.093331) (215,0.090399) (216,0.093616) (217,0.094061) (218,0.096110) (219,0.094756) (220,0.090074) (221,0.095107) (222,0.088871) (223,0.088591) (224,0.089726)};
\addlegendentry{0173\_02}
\addplot[purple!75!black,line width=.7pt,no marks] coordinates {(39,0.233542) (40,0.214731) (41,0.200827) (42,0.208280) (43,0.195168) (44,0.146730) (45,0.106073) (46,0.065261) (47,0.014670) (48,-0.024229) (49,-0.073536) (50,-0.123264) (51,-0.176978) (52,-0.256667) (53,-0.311152) (54,-0.309138) (55,-0.301827) (56,-0.283633) (57,-0.249973) (58,-0.204049) (59,-0.160006) (60,-0.118475) (61,-0.074518) (62,-0.014664) (63,0.035143) (64,0.054012) (65,0.071114) (66,0.090973) (67,0.102065) (68,0.084961) (69,0.073308) (70,0.065058) (71,0.063125) (72,0.062377) (73,0.070102) (74,0.079250) (75,0.085106) (76,0.063466) (77,0.055136) (78,0.046650) (79,0.054209) (80,0.064099) (81,0.076528) (82,0.086636) (83,0.086572) (84,0.077808) (85,0.055211) (86,0.035635) (87,0.014849) (88,0.008151) (89,-0.007354) (90,-0.012526) (91,-0.034014) (92,-0.032489) (93,-0.026758) (94,-0.021632) (95,-0.006011) (96,0.011896) (97,0.001611) (98,-0.018516) (99,-0.039310) (100,-0.060025) (101,-0.088177) (102,-0.132123) (103,-0.170363) (104,-0.194449) (105,-0.222828) (106,-0.244090) (107,-0.228252) (108,-0.209196) (109,-0.214364) (110,-0.214037) (111,-0.198630) (112,-0.178336) (113,-0.180828) (114,-0.177709) (115,-0.192608) (116,-0.215072) (117,-0.237844) (118,-0.266960) (119,-0.238246) (120,-0.220249) (121,-0.206061) (122,-0.200989) (123,-0.184883) (124,-0.189386) (125,-0.158423) (126,-0.115913) (127,-0.093977) (128,-0.056566) (129,-0.056378) (130,-0.053977) (131,-0.048873) (132,-0.039971) (133,-0.030458) (134,-0.009431) (135,0.002838) (136,0.002967) (137,0.032530) (138,0.050873) (139,0.074156) (140,0.109115) (141,0.128281) (142,0.151419) (143,0.184409) (144,0.216422) (145,0.232923) (146,0.268462) (147,0.268614) (148,0.263617) (149,0.264193) (150,0.254473) (151,0.267953) (152,0.261990) (153,0.257568) (154,0.261061) (155,0.277324) (156,0.275233) (157,0.289873) (158,0.309662) (159,0.313643) (160,0.311952) (161,0.310848) (162,0.320664) (163,0.328888) (164,0.328205) (165,0.316979) (166,0.317931) (167,0.310718) (168,0.299629) (169,0.307176) (170,0.311186) (171,0.306730) (172,0.313780) (173,0.309130) (174,0.309914) (175,0.324982) (176,0.331776) (177,0.345564) (178,0.357288) (179,0.351980) (180,0.358134) (181,0.358925) (182,0.352650) (183,0.350280) (184,0.351867) (185,0.339778) (186,0.335810) (187,0.329687) (188,0.331170) (189,0.338885) (190,0.341271) (191,0.353295) (192,0.352022) (193,0.348125) (194,0.344486) (195,0.350600) (196,0.357899) (197,0.361196) (198,0.362469) (199,0.366256) (200,0.366617) (201,0.355753) (202,0.356533) (203,0.363794) (204,0.368460) (205,0.371235) (206,0.366066) (207,0.367440) (208,0.371815) (209,0.367442) (210,0.367780) (211,0.370778) (212,0.382629) (213,0.387341) (214,0.388980) (215,0.389584) (216,0.391686) (217,0.388261) (218,0.379638) (219,0.376709) (220,0.368899) (221,0.378303) (222,0.376341) (223,0.377951) (224,0.378107)};
\addlegendentry{0219\_07}
\addplot[red!70!black,line width=.7pt,no marks] coordinates {(39,0.076247) (40,0.080764) (41,0.090660) (42,0.103647) (43,0.106808) (44,0.088213) (45,0.087102) (46,0.071758) (47,0.064601) (48,0.050650) (49,0.047472) (50,0.043684) (51,0.034826) (52,0.016532) (53,0.012273) (54,0.007435) (55,-0.014388) (56,-0.026113) (57,-0.051300) (58,-0.079079) (59,-0.123719) (60,-0.150257) (61,-0.183214) (62,-0.211524) (63,-0.231019) (64,-0.240201) (65,-0.259483) (66,-0.284058) (67,-0.301339) (68,-0.304199) (69,-0.302998) (70,-0.312343) (71,-0.323018) (72,-0.328140) (73,-0.337045) (74,-0.341581) (75,-0.335001) (76,-0.329283) (77,-0.323571) (78,-0.326860) (79,-0.319601) (80,-0.310785) (81,-0.292423) (82,-0.279237) (83,-0.274537) (84,-0.266771) (85,-0.261865) (86,-0.252349) (87,-0.241591) (88,-0.215666) (89,-0.188586) (90,-0.172538) (91,-0.166669) (92,-0.160326) (93,-0.162367) (94,-0.165976) (95,-0.161775) (96,-0.164860) (97,-0.168697) (98,-0.183952) (99,-0.203423) (100,-0.216123) (101,-0.225344) (102,-0.239109) (103,-0.237563) (104,-0.234893) (105,-0.233506) (106,-0.228784) (107,-0.222448) (108,-0.211990) (109,-0.191268) (110,-0.173691) (111,-0.162057) (112,-0.145445) (113,-0.134946) (114,-0.127696) (115,-0.134726) (116,-0.137484) (117,-0.143906) (118,-0.153051) (119,-0.156053) (120,-0.154064) (121,-0.168315) (122,-0.180542) (123,-0.193835) (124,-0.202084) (125,-0.210561) (126,-0.219145) (127,-0.230666) (128,-0.231693) (129,-0.249560) (130,-0.271175) (131,-0.268349) (132,-0.265246) (133,-0.258201) (134,-0.243117) (135,-0.225421) (136,-0.214758) (137,-0.188439) (138,-0.176743) (139,-0.171730) (140,-0.169121) (141,-0.162923) (142,-0.157964) (143,-0.143611) (144,-0.134393) (145,-0.118824) (146,-0.107490) (147,-0.098123) (148,-0.088595) (149,-0.072333) (150,-0.057476) (151,-0.035170) (152,-0.016521) (153,-0.022372) (154,-0.031281) (155,-0.036581) (156,-0.033770) (157,-0.040744) (158,-0.048796) (159,-0.059174) (160,-0.062347) (161,-0.074406) (162,-0.087653) (163,-0.081612) (164,-0.071570) (165,-0.073059) (166,-0.083032) (167,-0.089510) (168,-0.094728) (169,-0.104607) (170,-0.122293) (171,-0.143954) (172,-0.164677) (173,-0.187696) (174,-0.206929) (175,-0.218354) (176,-0.210772) (177,-0.216943) (178,-0.210307) (179,-0.196485) (180,-0.178507) (181,-0.143869) (182,-0.111787) (183,-0.082944) (184,-0.064630) (185,-0.046839) (186,-0.033639) (187,-0.016222) (188,-0.004792) (189,-0.000159) (190,0.002845) (191,-0.010504) (192,-0.015430) (193,-0.024510) (194,-0.035728) (195,-0.040487) (196,-0.042802) (197,-0.040987) (198,-0.041494) (199,-0.041231) (200,-0.040609) (201,-0.038356) (202,-0.038154) (203,-0.034080) (204,-0.030291) (205,-0.029744) (206,-0.035036) (207,-0.041642) (208,-0.046849) (209,-0.047254) (210,-0.053800) (211,-0.055159) (212,-0.054131) (213,-0.058042) (214,-0.058963) (215,-0.053775) (216,-0.062252) (217,-0.063451) (218,-0.071188) (219,-0.072648) (220,-0.067045) (221,-0.068450) (222,-0.069481) (223,-0.067143) (224,-0.063756)};
\addlegendentry{0235\_11}
\nextgroupplot[title={HiFi4G},xmax=149]
\addplot[cB,line width=.7pt,no marks] coordinates {(39,-0.000861) (40,0.003106) (41,0.009267) (42,0.014407) (43,0.012479) (44,0.010860) (45,0.011635) (46,0.015830) (47,0.020442) (48,0.014043) (49,0.008315) (50,-0.004843) (51,-0.014921) (52,-0.025834) (53,-0.020618) (54,-0.014590) (55,-0.013509) (56,-0.021652) (57,-0.021137) (58,-0.016503) (59,-0.007453) (60,0.007650) (61,0.015548) (62,0.023919) (63,0.027574) (64,0.029446) (65,0.036538) (66,0.036897) (67,0.038006) (68,0.035613) (69,0.043619) (70,0.052066) (71,0.062775) (72,0.078310) (73,0.090606) (74,0.096335) (75,0.097973) (76,0.109742) (77,0.111603) (78,0.115875) (79,0.106784) (80,0.094725) (81,0.089013) (82,0.078985) (83,0.071731) (84,0.067391) (85,0.051271) (86,0.042178) (87,0.039020) (88,0.032630) (89,0.017180) (90,0.013219) (91,0.010746) (92,-0.002520) (93,-0.008947) (94,-0.008993) (95,-0.006188) (96,-0.008257) (97,-0.006016) (98,-0.010588) (99,-0.000688) (100,0.000037) (101,-0.009452) (102,0.000706) (103,-0.005714) (104,-0.014508) (105,-0.010641) (106,-0.013027) (107,-0.011734) (108,-0.009945) (109,-0.010116) (110,-0.009995) (111,-0.005523) (112,-0.008926) (113,-0.008442) (114,-0.000528) (115,0.007911) (116,0.015736) (117,0.009214) (118,0.011056) (119,0.004123) (120,0.007114) (121,0.006761) (122,0.005032) (123,0.002775) (124,-0.007850) (125,-0.025760) (126,-0.034293) (127,-0.049223) (128,-0.064927) (129,-0.076493) (130,-0.096776) (131,-0.105868) (132,-0.116484) (133,-0.126433) (134,-0.130311) (135,-0.136257) (136,-0.142548) (137,-0.137211) (138,-0.122718) (139,-0.109330) (140,-0.093831) (141,-0.089481) (142,-0.082148) (143,-0.076163) (144,-0.080773) (145,-0.079233) (146,-0.081137) (147,-0.079940) (148,-0.086356) (149,-0.099239)};
\addlegendentry{Greeting}
\addplot[cC,line width=.7pt,no marks] coordinates {(39,-0.008112) (40,-0.002604) (41,0.001859) (42,0.002350) (43,0.003002) (44,0.003275) (45,0.006889) (46,0.012073) (47,0.011027) (48,0.012141) (49,0.011844) (50,0.011360) (51,0.012979) (52,0.011891) (53,0.008459) (54,0.004847) (55,0.007719) (56,0.005368) (57,0.004309) (58,0.002564) (59,-0.003733) (60,-0.006967) (61,-0.010803) (62,-0.010383) (63,-0.004941) (64,-0.004015) (65,-0.006587) (66,-0.007496) (67,-0.009588) (68,-0.012201) (69,-0.010746) (70,-0.008385) (71,-0.011922) (72,-0.018327) (73,-0.021600) (74,-0.022899) (75,-0.024556) (76,-0.025789) (77,-0.023580) (78,-0.020923) (79,-0.019370) (80,-0.020018) (81,-0.014290) (82,-0.007865) (83,-0.002651) (84,0.003714) (85,0.002163) (86,0.004471) (87,0.003617) (88,0.003876) (89,0.011481) (90,0.013166) (91,0.013513) (92,0.014145) (93,0.013839) (94,0.015654) (95,0.024885) (96,0.023505) (97,0.028398) (98,0.030324) (99,0.030896) (100,0.032681) (101,0.030451) (102,0.033039) (103,0.034314) (104,0.030387) (105,0.025429) (106,0.027970) (107,0.023335) (108,0.020498) (109,0.019164) (110,0.017414) (111,0.016187) (112,0.012856) (113,0.004106) (114,0.001782) (115,0.001068) (116,0.000880) (117,0.001932) (118,0.003928) (119,0.000143) (120,0.000620) (121,0.008011) (122,0.014277) (123,0.023876) (124,0.027341) (125,0.028940) (126,0.025641) (127,0.025933) (128,0.023469) (129,0.030007) (130,0.029997) (131,0.022788) (132,0.021985) (133,0.022091) (134,0.025007) (135,0.026794) (136,0.028240) (137,0.030757) (138,0.032226) (139,0.034825) (140,0.035620) (141,0.042106) (142,0.041246) (143,0.039607) (144,0.041911) (145,0.047505) (146,0.056210) (147,0.060350) (148,0.066237) (149,0.066784)};
\addlegendentry{Umbrella}
\addplot[cA,line width=.7pt,no marks] coordinates {(39,0.017929) (40,0.016870) (41,0.010185) (42,0.007895) (43,0.003573) (44,0.000660) (45,-0.005695) (46,-0.010190) (47,-0.011362) (48,-0.015777) (49,-0.018602) (50,-0.018142) (51,-0.019105) (52,-0.022863) (53,-0.017691) (54,-0.011584) (55,-0.007550) (56,-0.003966) (57,-0.000862) (58,0.000671) (59,0.000673) (60,0.000841) (61,0.005537) (62,0.008309) (63,0.006249) (64,0.006179) (65,0.004281) (66,0.003424) (67,0.008893) (68,0.013003) (69,0.021324) (70,0.033481) (71,0.039640) (72,0.045709) (73,0.048065) (74,0.044163) (75,0.047665) (76,0.054029) (77,0.049913) (78,0.046541) (79,0.045768) (80,0.038635) (81,0.039724) (82,0.039211) (83,0.044744) (84,0.051881) (85,0.054035) (86,0.058721) (87,0.062754) (88,0.071016) (89,0.074194) (90,0.076431) (91,0.079756) (92,0.082950) (93,0.083554) (94,0.080386) (95,0.080725) (96,0.080210) (97,0.080612) (98,0.075086) (99,0.074312) (100,0.075644) (101,0.069012) (102,0.072163) (103,0.067060) (104,0.068073) (105,0.068684) (106,0.065277) (107,0.059343) (108,0.060987) (109,0.064047) (110,0.067249) (111,0.071261) (112,0.071963) (113,0.077226) (114,0.083512) (115,0.087615) (116,0.087535) (117,0.092943) (118,0.096203) (119,0.093783) (120,0.091296) (121,0.084766) (122,0.078367) (123,0.073718) (124,0.062504) (125,0.055196) (126,0.050653) (127,0.044683) (128,0.039337) (129,0.033168) (130,0.030909) (131,0.030086) (132,0.026022) (133,0.027300) (134,0.029582) (135,0.033357) (136,0.029585) (137,0.031675) (138,0.031558) (139,0.033514) (140,0.031989) (141,0.032051) (142,0.041056) (143,0.047749) (144,0.054471) (145,0.059926) (146,0.069365) (147,0.072582) (148,0.079492) (149,0.080075)};
\addlegendentry{Changing clothes}
\nextgroupplot[title={ActorsHQ},xmax=149]
\addplot[cB,line width=.7pt,no marks] coordinates {(39,0.013233) (40,0.011947) (41,0.011377) (42,0.013993) (43,0.012294) (44,0.013392) (45,0.013559) (46,0.010781) (47,0.009161) (48,0.007008) (49,0.005529) (50,0.005651) (51,-0.000252) (52,-0.011239) (53,-0.014883) (54,-0.027059) (55,-0.037938) (56,-0.042200) (57,-0.036128) (58,-0.023812) (59,-0.018762) (60,-0.018402) (61,-0.009080) (62,0.000787) (63,0.006638) (64,0.028848) (65,0.034716) (66,0.033423) (67,0.022557) (68,-0.004451) (69,-0.020815) (70,-0.039685) (71,-0.057653) (72,-0.078434) (73,-0.093948) (74,-0.120662) (75,-0.135931) (76,-0.148526) (77,-0.159832) (78,-0.155636) (79,-0.158283) (80,-0.154780) (81,-0.157778) (82,-0.159160) (83,-0.154166) (84,-0.148836) (85,-0.149908) (86,-0.146428) (87,-0.151092) (88,-0.169551) (89,-0.186859) (90,-0.181418) (91,-0.183760) (92,-0.174819) (93,-0.169290) (94,-0.170695) (95,-0.155785) (96,-0.143779) (97,-0.120771) (98,-0.086374) (99,-0.051223) (100,-0.037841) (101,-0.015206) (102,-0.003151) (103,0.005303) (104,0.014664) (105,0.025712) (106,0.033730) (107,0.034056) (108,0.032433) (110,0.023751) (111,0.019126) (112,0.015346) (113,0.010859) (114,0.004965) (115,0.007005) (116,0.000279) (117,-0.005529) (118,-0.009368) (119,-0.010875) (120,-0.007218) (121,-0.007853) (122,-0.006946) (123,-0.004026) (124,-0.002910) (125,-0.006454) (126,-0.003329) (127,-0.005118) (128,0.000004) (129,-0.000226) (130,0.001094) (131,0.005234) (132,0.003351) (133,0.005811) (134,0.004797) (135,0.008299) (136,0.002387) (137,0.003595) (138,0.002570) (139,0.002487) (140,0.000791) (141,0.000261) (142,-0.002790) (143,-0.009863) (144,-0.010962) (145,-0.013295) (146,-0.021132) (147,-0.040346) (148,-0.065227) (149,-0.095364)};
\addlegendentry{Actor01}
\addplot[cC,line width=.7pt,no marks] coordinates {(42,-0.044645) (43,-0.037684) (44,-0.031437) (45,-0.028715) (46,-0.018992) (47,-0.010071) (48,0.003697) (49,0.017926) (50,0.033196) (51,0.036184) (52,0.039295) (53,0.039184) (54,0.042352) (55,0.041593) (56,0.037528) (57,0.029115) (58,0.016763) (59,0.008603) (60,0.003960) (61,0.007883) (62,0.005350) (63,0.000180) (64,-0.003096) (65,-0.004120) (66,-0.011131) (67,-0.011556) (68,-0.010091) (70,-0.010174) (71,-0.016426) (72,-0.022219) (73,-0.025638) (74,-0.026042) (75,-0.034535) (76,-0.042003) (77,-0.042932) (78,-0.045404) (79,-0.051007) (80,-0.049530) (81,-0.045595) (83,-0.050703) (84,-0.055627) (85,-0.060422) (86,-0.060360) (87,-0.055566) (88,-0.059413) (89,-0.062749) (90,-0.067722) (92,-0.077240) (93,-0.084627) (94,-0.084139) (96,-0.081060) (97,-0.073745) (98,-0.071075) (99,-0.076800) (100,-0.070165) (101,-0.069587) (102,-0.068514) (103,-0.070821) (104,-0.071032) (105,-0.073168) (106,-0.070408) (107,-0.070429) (108,-0.062498) (109,-0.061057) (110,-0.056482) (111,-0.043229) (112,-0.027125) (113,-0.011903) (114,-0.006216) (115,0.005028) (116,0.013172) (117,0.014019) (118,0.012141) (119,0.021089) (120,0.018584) (121,0.012111) (122,0.005834) (123,0.004034) (124,0.005797) (125,0.002578) (126,-0.003274) (127,-0.008699) (128,-0.018404) (129,-0.029001) (130,-0.037686) (131,-0.036515) (133,-0.033421) (134,-0.032373) (135,-0.034236) (136,-0.037921) (137,-0.043497) (138,-0.037383) (139,-0.030452) (140,-0.027195) (141,-0.015890) (142,-0.017805) (143,-0.018704) (144,-0.027662) (145,-0.026234) (146,-0.032164) (147,-0.042268) (148,-0.050921) (149,-0.065765)};
\addlegendentry{Actor03}
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Over 120--\LongMaxFrames\ frames, the frame-zero session state shows no systematic drift.} Temporal PSNR change of Pro decoded by the hypernetwork (with its frame-zero PCA basis and hypernetwork update frozen) relative to the uncompressed reconstruction, referenced to each sequence's initial 30 evaluated frames and shown as a 10-frame moving average, for the DNA-Rendering sequences extended to frame 224 on four held-out cameras and the HiFi4G and ActorsHQ sequences to frame 149 on eight held-out cameras.}\label{fig:long_drift}
\end{figure*}


==> fig/method.tex <==
\input{fig/kit/geometry}
\begin{figure*}[t]
\centering
\begin{tikzpicture}[hc,
  img/.style={inner sep=0pt, anchor=north west},
  tile/.style={inner sep=0pt, anchor=north west, draw=white, line width=0.4pt},
  shadowed/.style={blur shadow={shadow blur steps=5, shadow xshift=0.5pt, shadow yshift=-0.5pt, shadow opacity=25}},
  lab/.style={font=\sffamily\scriptsize\bfseries, text=ink, align=center, inner sep=0.5pt, anchor=north},
  sub/.style={font=\sffamily\fontsize{6.5}{7.2}\selectfont, text=ink!72, align=center, inner sep=0.5pt, anchor=north,
              execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  mini/.style={font=\sffamily\fontsize{5.5}{6}\selectfont, inner sep=0.6pt},
  flow/.style={->, line width=0.9pt, draw=ink!55},
  step/.style={rounded corners=2.5pt, fill=white, draw=#1, line width=0.7pt, minimum width=2.3cm, minimum height=0.4cm,
               font=\sffamily\scriptsize, text=ink, inner sep=1pt, align=center},
  chip/.style={rounded corners=1.8pt, fill=white, draw=#1, line width=0.6pt, minimum width=2.14cm,
               font=\sffamily\scriptsize, text=ink, inner sep=1pt, align=center},
  enc/.style={rounded corners=2pt, fill=white, draw=#1, line width=0.7pt, minimum width=1.16cm, minimum height=0.5cm,
              font=\sffamily\hcsmall, text=ink, inner sep=1pt, align=center},
  ses/.style={rounded corners=2pt, fill=white, draw=ses!70, line width=0.5pt, font=\sffamily\fontsize{6.5}{7.2}\selectfont,
              text=ink, inner sep=2pt, align=center},
  sesarrow/.style={->, draw=ses!85, line width=0.65pt},
]
\def\FY{-2.62}   %
\def\LY{-4.1}    %
\def\PB{-4.95}   %
\def\TS{0.6}     %
\def\TG{0.03}    %
\useasboundingbox (0,0.02) rectangle (17.45,\PB-0.02);
\fill[sesL, rounded corners=4pt] (0,0) rectangle (17.45,-0.6);
\fill[srvL, rounded corners=4pt] (0,-0.72) rectangle (11.66,\PB);
\fill[cliL, rounded corners=4pt] (12.36,-0.72) rectangle (17.45,\PB);
\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=ses] at (0.16,-0.3) {Warm-up};
\tikzset{stagebar/.style={rounded corners=2pt, fill=#1, draw=none},
         stagetxt/.style={anchor=west, inner sep=0pt, font=\sffamily\hcsmall}}
\fill[stagebar=srv!16] (0.1,-0.8) rectangle (5.1,-1.08);
\fill[stagebar=srv!16] (5.16,-0.8) rectangle (6.88,-1.08);
\fill[stagebar=srv!16] (6.94,-0.8) rectangle (11.56,-1.08);
\fill[stagebar=cli!18] (12.46,-0.8) rectangle (17.35,-1.08);
\node[stagetxt] at (0.2,-0.94) {\textbf{\scriptsize\color{srv}Server}\enspace\color{ink!70}per frame};
\node[stagetxt] at (3.5,-0.94) {\color{ink!70}\textbullet\enspace matting};
\node[stagetxt] at (5.26,-0.94) {\color{ink!70}\textbullet\enspace reconstructor};
\node[stagetxt] at (7.04,-0.94) {\color{ink!70}\textbullet\enspace token compression};
\node[stagetxt] at (12.56,-0.94) {\textbf{\scriptsize\color{cli}Client}\enspace\color{ink!70}per viewer};
\node[stagetxt] at (15.2,-0.94) {\color{ink!70}\textbullet\enspace token restoration};
\node[img, anchor=west] at (0.08,\FY+0.1) {\includegraphics[width=1.72cm]{fig/kit/rig.png}};
\node[lab] at (0.94,\LY) {Capture rig};
\node[sub] at (0.94,\LY-0.27) {8 studio\\cameras};
\draw[flow] (1.86,\FY) -- (2.02,\FY);
\foreach \c [count=\i from 0] in {00,42,44,11,14,17,32,26} {
  \pgfmathsetmacro{\cx}{2.08 + mod(\i,2)*(\TS+\TG)}
  \pgfmathsetmacro{\cy}{\FY + 2*(\TS+\TG) - \TG/2 - floor(\i/2)*(\TS+\TG)}
  \node[tile, shadowed] at (\cx,\cy) {\includegraphics[width=\TS cm,height=\TS cm]{fig/kit/view_\c.jpg}};
  \node[mini, text=white, anchor=south west] at (\cx,\cy-\TS) {\faVideo};
}
\node[lab] at (2.71,\LY) {8 input views};
\node[sub] at (2.71,\LY-0.27) {$1024\times1024$\\30 FPS};
\draw[flow] (3.4,\FY) -- (3.62,\FY);
\node[font=\sffamily\fontsize{6}{7}\selectfont, text=ink!70, inner sep=0.6pt, anchor=north] at (3.51,\FY-0.05) {512};
\foreach \c [count=\i from 0] in {26,32,17,14,11,44,42,00} {
  \node[tile, shadowed, draw=white, line width=0.6pt] at ({3.68+\i*0.065},{\FY+0.7-\i*0.065}) {\includegraphics[width=0.9cm,height=0.9cm]{fig/kit/matte8_\c.jpg}};
}
\node[lab] at (4.36,\LY) {Soft mattes};
\node[sub] at (4.36,\LY-0.27) {BiRefNet\\Lite};
\newcommand{\slab}[5]{%
  \colorlet{slabc}{#5}
  \fill[slabc!78!black] (#1+#3,#2-#4/2) -- (#1+#3+0.11,#2-#4/2+0.09) -- (#1+#3+0.11,#2+#4/2+0.09) -- (#1+#3,#2+#4/2) -- cycle;
  \fill[slabc!55!white] (#1,#2+#4/2) -- (#1+0.11,#2+#4/2+0.09) -- (#1+#3+0.11,#2+#4/2+0.09) -- (#1+#3,#2+#4/2) -- cycle;
  \fill[slabc] (#1,#2-#4/2) rectangle (#1+#3,#2+#4/2);}
\draw[flow] (5.16,\FY) -- (5.32,\FY);
\slab{5.38}{\FY}{0.12}{1.7}{srv!30}
\slab{5.57}{\FY}{0.12}{1.42}{srv!44}
\slab{5.76}{\FY}{0.12}{1.14}{srv!58}
\slab{5.95}{\FY}{0.12}{0.88}{srv!72}
\slab{6.14}{\FY}{0.12}{0.88}{srv!86}
\slab{6.33}{\FY}{0.12}{0.88}{srv}
\draw[hot, densely dashed, line width=0.6pt, rounded corners=1pt] (6.55,\FY-0.44) rectangle (6.79,\FY+0.44);
\node[font=\sffamily\fontsize{5.5}{6}\selectfont, text=hot, rotate=90] at (6.67,\FY) {head};
\node[text=hot, font=\scriptsize] at (6.67,\FY+0.66) {\faCut};
\node[text=srv, font=\scriptsize] at (5.79,\FY+1.12) {\faSnowflake};
\node[lab] at (6.04,\LY) {PointSplat};
\node[sub] at (6.04,\LY-0.27) {frozen, split\\before head};
\draw[flow] (6.84,\FY) -- (6.96,\FY);
\node[img, shadowed] at (7.0,\FY+0.6) {\includegraphics[width=1.2cm]{fig/kit/tokens_all.jpg}};
\node[lab] at (7.46,\LY) {Tokens};
\node[sub] at (7.46,\LY-0.27) {\TeaserTotal\ groups\\1024-d};
\draw[flow] (8.24,\FY) -- (8.34,\FY);
\foreach \a in {-0.15,0,0.15} \foreach \b in {-0.22,-0.075,0.075,0.22} \draw[srv!40, line width=0.3pt] (8.44,\FY+\a) -- (8.64,\FY+\b);
\foreach \b in {-0.22,-0.075,0.075,0.22} \draw[srv!40, line width=0.3pt] (8.64,\FY+\b) -- (8.84,\FY);
\foreach \a in {-0.15,0,0.15} \fill[srv!70, draw=white, line width=0.3pt] (8.44,\FY+\a) circle (0.042);
\foreach \b in {-0.22,-0.075,0.075,0.22} \fill[srv!85, draw=white, line width=0.3pt] (8.64,\FY+\b) circle (0.042);
\fill[hot, draw=white, line width=0.3pt] (8.84,\FY) circle (0.052);
\node[text=cli, font=\scriptsize] at (8.64,\FY+0.45) {\faFire};
\node[font=\sffamily\fontsize{6}{6.6}\selectfont, text=ink, anchor=north, align=center, inner sep=0pt] at (8.64,\FY-0.29) {$q_i\!\geq$\\0.075};
\node[lab] at (8.72,\LY) {Pruning};
\node[sub] at (8.72,\LY-0.27) {opacity-\\guided};
\draw[flow] (8.92,\FY) -- (9.02,\FY);
\node[img, shadowed] at (9.06,\FY+0.6) {\includegraphics[width=1.2cm]{fig/kit/tokens.jpg}};
\node[lab] at (9.66,\LY) {Kept};
\node[sub] at (9.66,\LY-0.27) {\TeaserKept\\groups};
\draw[flow] (10.29,\FY+0.3) -- (10.41,\FY+0.3);
\draw[flow] (10.29,\FY-0.42) -- (10.41,\FY-0.42);
\node[enc=pkt] (pca) at (11.0,\FY+0.3) {\textbf{PCA}\\[-2.5pt]{\fontsize{5.5}{6}\selectfont $r$-d, $b$ bits}};
\node[enc=pkt!70!black] (anc) at (11.0,\FY-0.42) {\textbf{Anchors}\\[-2.5pt]{\fontsize{5.5}{6}\selectfont lossless}};
\node[lab] at (10.98,\LY) {Multi-rate};
\node[sub] at (10.98,\LY-0.27) {Lite, Pro, Ultra};
\draw[pkt, line width=0.6pt, densely dashed] (12.01,-0.66) -- (12.01,\PB);
\begin{scope}[shift={(12.01,\FY)}]
  \def\PH{1.16}
  \pgfmathsetmacro{\PC}{0.58-\PacketCoefFrac*\PH}
  \fill[white] (-0.26,0.64) rectangle (0.26,-0.64);
  \begin{scope}
    \clip[rounded corners=1pt] (-0.21,0.58) rectangle (0.21,\PC);
    \node[inner sep=0pt, anchor=north west] at (-0.21,0.58) {\includegraphics[width=0.42cm,height=\fpeval{\PacketCoefFrac*\PH}cm]{fig/kit/packet_coef.png}};
  \end{scope}
  \draw[pkt, line width=0.5pt, rounded corners=1pt] (-0.21,0.58) rectangle (0.21,\PC);
  \fill[pkt!70!black, rounded corners=0.6pt] (-0.21,\PC-0.025) rectangle (0.21,{0.58-\PH});
\end{scope}
\draw[flow, draw=pkt] (pca.east) -- (11.79,\FY+0.3);
\draw[flow, draw=pkt!70!black] (11.58,\FY-0.5) -- (11.79,\FY-0.5);
\node[text=pkt, font=\small, fill=white, inner sep=1pt] at (12.01,\FY+0.95) {\faWifi};
\node[font=\sffamily\fontsize{6.5}{7}\selectfont\bfseries, text=pkt, fill=white, inner sep=1pt, align=center] at (12.01,\FY-0.88) {\TeaserKB\\[-2pt]kB};
\node[font=\sffamily\fontsize{6.5}{7}\selectfont\bfseries, text=pkt, rotate=90, fill=white, inner sep=1pt] at (12.01,\PB+0.5) {Network};
\def\CX{12.52}\def\CW{2.3}
\node[step=stDec, anchor=north west] (dec) at (\CX,-1.18) {Zstd decode};
\draw[stHead, line width=0.7pt, rounded corners=3pt, fill=stHead!10] (\CX,-1.71) rectangle (\CX+\CW,-3.34);
\node[anchor=west, inner sep=0pt, font=\sffamily\fontsize{5.5}{6}\selectfont\bfseries, text=stHead] at (\CX+0.1,-1.845) {FUSED DECODER};
\node[chip=stCor!70, minimum height=0.3cm, anchor=north] (ipca) at (\CX+\CW/2,-1.98) {Inverse PCA $U_r$};
\node[chip=stCor, minimum height=0.44cm, anchor=north] (hyp) at (\CX+\CW/2,-2.34)
  {Hypernetwork \textcolor{cli}{\faFire}\\[-3pt]{\fontsize{5.5}{6}\selectfont feature reconstruction}};
\node[chip=stHead, fill=stHead, text=white, minimum height=0.44cm, anchor=north] (head) at (\CX+\CW/2,-2.84)
  {\textbf{Gaussian head} \faSnowflake\\[-3pt]{\fontsize{5.5}{6}\selectfont + NSC update \faFire}};
\node[step=ink!40, minimum height=0.44cm, anchor=north west] (drop) at (\CX,-3.47)
  {Gaussian pruning \textcolor{hot}{\faCut}\\[-3pt]{\fontsize{5.5}{6}\selectfont lowest-opacity 20\%}};
\draw[flow] (dec.south) -- (\CX+\CW/2,-1.71);
\draw[flow] (\CX+\CW/2,-3.34) -- (drop.north);
\draw[flow, draw=pkt] (12.23,\FY) -- (12.4,\FY) |- (dec.west);
\node[lab] at (\CX+\CW/2,\LY) {\LDLaptopClientPro\,ms per frame};
\node[sub] at (\CX+\CW/2,\LY-0.27) {on a laptop GPU};
\fill[ink!88, rounded corners=2.5pt] (15.1,-1.14) rectangle (17.3,-3.5);
\fill[cliL] (15.18,-1.22) rectangle (17.22,-3.42);
\node[inner sep=0pt, anchor=north] at (16.2,-1.25) {\includegraphics[height=2.14cm]{fig/kit/hero.jpg}};
\fill[ink!70] (15.02,-3.5) -- (17.4,-3.5) -- (17.43,-3.62) -- (14.99,-3.62) -- cycle;
\draw[->, cli, line width=0.9pt] ([shift={(200:0.78 and 0.2)}]16.2,-3.12) arc[start angle=200, end angle=340, x radius=0.78, y radius=0.2];
\node[text=cli, font=\scriptsize, anchor=west] at (16.95,-2.95) {\faEye};
\draw[flow] (\CX+\CW,-3.6) -- (15.1,-3.25);
\node[lab] at (16.2,\LY) {Free viewpoint};
\node[sub] at (16.2,\LY-0.27) {\TeaserGaussians\ Gaussians};
\node[ses, anchor=west] (sNSC) at (1.5,-0.3) {\textbf{NSC} \textcolor{cli}{\faFire}\ \,fine-tunes Gaussian head on incoming views};
\node[ses] (sPCA) at (11.0,-0.3) {PCA basis $U_r$};
\node[ses, left=0.22cm of sPCA] (sHyp) {Hypernetwork update \textcolor{cli}{\faFire}};
\node[ses, anchor=east] (sState) at (17.35,-0.3) {Sent once (\SessionStateProKB\,kB), zero per-frame overhead};
\draw[sesarrow, densely dashed] (2.71,-1.36) -- (2.71,-0.47);
\node[mini, text=ses, anchor=west] at (2.76,-1.22) {frames 0--29};
\draw[draw=ses!85, line width=0.65pt] (sNSC.east) -- (sHyp.west);
\draw[draw=ses!85, line width=0.65pt] (sHyp.east) -- (sPCA.west);
\draw[sesarrow] (11.0,-0.47) -- (11.0,\FY+0.56);
\draw[sesarrow, densely dashed] (sPCA.east) -- (sState.west);
\draw[sesarrow] (14.96,-0.47) -- (14.96,-2.56) -- (\CX+\CW,-2.56);
\end{tikzpicture}
\caption{\textbf{\sys splits a frozen feed-forward reconstructor before its Gaussian head and streams tokens with a multi-rate codec combining server-side token compression and client-side token restoration.} On the server (blue), each frame undergoes eight-view matting, PointSplat up to its head, opacity-guided token pruning, PCA to rank $r$ with $b$-bit quantisation, and lossless anchor coding. On the client (orange), the fused decoder integrates inverse PCA, a lightweight feature reconstruction hypernetwork, and the NSC update into the Gaussian head, then prunes the lowest-opacity 20\% of Gaussians. During warm-up (purple), NSC fine-tunes the Gaussian head on the incoming views of frames 0--29; its update, the hypernetwork update, and the frame-zero PCA basis are sent once. A Pro packet drawn to scale (frame 90 of 0678\_02) totals \TeaserKB\,kB (\PacketCoefKB\,kB coefficients, \PacketAnchorKB\,kB anchors, and \TeaserHeaderKB\,kB header; \faSnowflake\ frozen, \faFire\ learned).}
\label{fig:method}
\end{figure*}


==> fig/nsc_gap.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[hcplot, width=0.66\columnwidth, height=4.2cm, scale only axis=false, y dir=reverse, xmin=-0.90, xmax=2.07, ymin=-0.45, ymax=3.55, ytick={0,...,3}, yticklabels={{Pro, plain decoding},{Pro + hypernetwork},{Pro + hypernetwork + NSC},{Uncompressed + NSC}}, ytick style={draw=none}, y axis line style={draw=none}, ymajorgrids=false, xlabel={PSNR gain over the uncompressed reconstruction (dB)}, legend style={font=\sffamily\hcsmall, draw=none, fill=none, at={(0.5,1.02)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=6pt}}, legend cell align=left, legend image code/.code={\fill[#1] (0cm,-0.06cm) rectangle (0.22cm,0.08cm);}]
\addplot[xbar, bar width=3.6pt, fill=cA, draw=none] coordinates {(-0.601,-0.30) (-0.118,0.70) (1.036,1.70) (1.240,2.70)};
\addlegendentry{DNA-Rendering}
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:0.000,-0.30) {-0.60};
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:0.000,0.70) {-0.12};
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:1.036,1.70) {+1.04};
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:1.240,2.70) {+1.24};
\addplot[xbar, bar width=3.6pt, fill=cB, draw=none] coordinates {(-0.284,0.00) (0.042,1.00) (1.462,2.00) (1.462,3.00)};
\addlegendentry{HiFi4G}
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:0.000,0.00) {-0.28};
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:0.042,1.00) {+0.04};
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:1.462,2.00) {+1.46};
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:1.462,3.00) {+1.46};
\addplot[xbar, bar width=3.6pt, fill=cC, draw=none] coordinates {(-0.541,0.30) (-0.069,1.30) (1.367,2.30) (1.465,3.30)};
\addlegendentry{ActorsHQ}
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:0.000,0.30) {-0.54};
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:0.000,1.30) {-0.07};
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:1.367,2.30) {+1.37};
\node[anchor=west, font=\sffamily\fontsize{5}{5.5}\selectfont, text=ink!80, inner sep=0.6pt] at (axis cs:1.465,3.30) {+1.47};
\draw[ink!55, line width=0.5pt] (axis cs:0,-0.45) -- (axis cs:0,3.55);
\end{axis}
\end{tikzpicture}
\caption{\textbf{Neural session calibration improves quality across datasets while token coding costs little.} Decoded by inverse PCA alone, the Pro stream loses up to \NSCGapProPlainMax\,dB to our uncompressed reconstruction with the same pruning; the hypernetwork keeps it within \NSCGapProStreamMax\,dB, and NSC adds \NSCDNADeltaLearnedPro, \NSCHiFiDeployedIncrementPro, and \NSCAHQDeployedIncrementPro\,dB on top. Evaluated on the 16 DNA-Rendering test scenes and on held-out cameras over all frames after the one-second warm-up on HiFi4G and ActorsHQ. NSC is fitted on the input views, without the codec for Uncompressed + NSC.}
\label{fig:nsc_gap}
\end{figure}


==> fig/nsc_session.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[hc,
  lane/.style={font=\sffamily\scriptsize\bfseries, anchor=east, inner sep=1pt},
  blk/.style={rounded corners=2pt, draw=none, font=\sffamily\fontsize{5.6}{6.6}\selectfont, align=center, inner sep=1.5pt},
]
\def\L{1.15}
\def\G{5.75}
\node[lane, text=srv] at (\L-0.08,-0.35) {Server};
\node[lane, text=pkt] at (\L-0.08,-1.15) {Network};
\node[lane, text=cli] at (\L-0.08,-1.95) {Client};
\fill[srvL, rounded corners=2pt] (\L,-0.08) rectangle (2.45,-0.62);
\node[blk, text=ink, text width=1.25cm] at ({(\L+2.45)/2},-0.35) {Frames 0--29\\(8 input views)};
\fill[ses!16, rounded corners=2pt] (2.55,-0.08) rectangle (5.6,-0.62);
\node[blk, text=ink, text width=2.9cm] at (4.075,-0.35) {Fit hypernetwork update\\and NSC for each tier};
\draw[ink!40, dashed, line width=0.4pt] (\G,0.02) -- (\G,-2.6);
\fill[srvL, rounded corners=2pt] (5.9,-0.08) rectangle (8.3,-0.62);
\node[blk, text=ink, text width=2.3cm] at (7.1,-0.35) {Matte, reconstruct,\\and encode frames};
\fill[ses] (5.9,-1.0) rectangle (6.2,-1.3);
\draw[->, draw=ses, line width=0.9pt] (5.6,-0.5) .. controls (5.85,-0.6) and (6.05,-0.8) .. (6.05,-0.98);
\foreach \x in {6.35,6.6,...,8.2} { \fill[pkt] (\x,-1.0) rectangle (\x+0.1,-1.3); }
\node[blk, text=ses, anchor=east, align=right, text width=4.4cm] at (\G-0.1,-1.15) {\textbf{Session state, sent once} (\SessionStateProKB\,kB at Pro):\\PCA basis, hypernetwork update, and NSC};
\node[blk, text=ink!75, anchor=east, align=right, text width=4.4cm] at (\G-0.1,-1.95) {Each client merges the state into its decoder once\\(PCA \& hypernetwork in \HyperFoldMs\,ms,\\NSC in \LDLaptopLoRAFold\,ms on a laptop GPU)};
\fill[cli!30, rounded corners=2pt] (5.9,-1.68) rectangle (8.3,-2.22);
\node[blk, text=ink, text width=2.3cm] at (7.1,-1.95) {Fused calibrated decoder\\from first packet};
\draw[->, draw=ink!55, line width=0.5pt] (\L,-2.65) -- (8.3,-2.65);
\foreach \x/\t in {\L/Capture starts, 2.45/1\,s, \G/Live at \SessionReadySeconds\,s} {
  \draw[ink!55, line width=0.5pt] (\x,-2.6) -- (\x,-2.7);
  \node[font=\sffamily\fontsize{5.6}{6.6}\selectfont, text=ink!70, anchor=north, inner sep=1pt] at (\x,-2.7) {\t};
}
\node[font=\sffamily\fontsize{5.6}{6.6}\selectfont, text=ink!70, anchor=north east, inner sep=1pt] at (8.3,-2.7) {Time (not to scale)};
\end{tikzpicture}
\caption{\textbf{Neural session calibration is a one-time setup step that adds zero per-frame overhead.} Analogous to camera calibration, the server fits the hypernetwork and NSC updates on the first second of capture before live streaming begins and transmits them once with the frame-zero PCA basis; each client merges them into its fused decoder and decodes the shared token stream. Server setup time is for Pro on four RTX~5090 GPUs.}
\label{fig:nsc_session}
\end{figure}


==> fig/nsc_zoom.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[hc]
\node[anchor=base,inner sep=0pt] at (1.3550,0.1000) {Before calibration};
\fill[black] (0.0000,0.0000) rectangle (2.7100,-2.5200);
\node[inner sep=0,outer sep=0,anchor=north west] at (0.9390,0.0000) {\includegraphics[width=0.8320cm]{fig/nsc_zoom/a_before_full.png}};
\node[anchor=south,inner sep=1pt,font=\sffamily\hcsmall,text=white] at (1.3550,-2.4900) {30.43\,dB};
\draw[hot,line width=0.5pt] (1.1822,-0.0448) rectangle (1.6046,-0.4736);
\node[inner sep=0,outer sep=0,anchor=north west] at (0.6488,-2.6600) {\includegraphics[width=1.4124cm]{fig/nsc_zoom/a_before_face.png}};
\draw[hot,line width=0.7pt] (0.6488,-2.6600) rectangle (2.0612,-4.0938);
\draw[cli,line width=0.5pt] (1.0798,-0.5440) rectangle (1.5726,-1.0752);
\node[inner sep=0,outer sep=0,anchor=north west] at (0.5311,-4.2338) {\includegraphics[width=1.6478cm]{fig/nsc_zoom/a_before_print.png}};
\draw[cli,line width=0.7pt] (0.5311,-4.2338) rectangle (2.1789,-6.0100);
\node[anchor=base,inner sep=0pt] at (4.1550,0.1000) {After calibration};
\fill[black] (2.8000,0.0000) rectangle (5.5100,-2.5200);
\node[inner sep=0,outer sep=0,anchor=north west] at (3.7390,0.0000) {\includegraphics[width=0.8320cm]{fig/nsc_zoom/a_after_full.png}};
\node[anchor=south,inner sep=1pt,font=\sffamily\hcsmall,text=white] at (4.1550,-2.4900) {\textbf{34.52\,dB}};
\draw[hot,line width=0.5pt] (3.9822,-0.0448) rectangle (4.4046,-0.4736);
\node[inner sep=0,outer sep=0,anchor=north west] at (3.4488,-2.6600) {\includegraphics[width=1.4124cm]{fig/nsc_zoom/a_after_face.png}};
\draw[hot,line width=0.7pt] (3.4488,-2.6600) rectangle (4.8612,-4.0938);
\draw[cli,line width=0.5pt] (3.8798,-0.5440) rectangle (4.3726,-1.0752);
\node[inner sep=0,outer sep=0,anchor=north west] at (3.3311,-4.2338) {\includegraphics[width=1.6478cm]{fig/nsc_zoom/a_after_print.png}};
\draw[cli,line width=0.7pt] (3.3311,-4.2338) rectangle (4.9789,-6.0100);
\node[anchor=base,inner sep=0pt] at (6.9550,0.1000) {Ground truth};
\fill[black] (5.6000,0.0000) rectangle (8.3100,-2.5200);
\node[inner sep=0,outer sep=0,anchor=north west] at (6.5390,0.0000) {\includegraphics[width=0.8320cm]{fig/nsc_zoom/a_gt_full.png}};
\draw[hot,line width=0.5pt] (6.7822,-0.0448) rectangle (7.2046,-0.4736);
\node[inner sep=0,outer sep=0,anchor=north west] at (6.2488,-2.6600) {\includegraphics[width=1.4124cm]{fig/nsc_zoom/a_gt_face.png}};
\draw[hot,line width=0.7pt] (6.2488,-2.6600) rectangle (7.6612,-4.0938);
\draw[cli,line width=0.5pt] (6.6798,-0.5440) rectangle (7.1726,-1.0752);
\node[inner sep=0,outer sep=0,anchor=north west] at (6.1311,-4.2338) {\includegraphics[width=1.6478cm]{fig/nsc_zoom/a_gt_print.png}};
\draw[cli,line width=0.7pt] (6.1311,-4.2338) rectangle (7.7789,-6.0100);
\node[anchor=base,inner sep=0pt] at (10.0850,0.1000) {Before calibration};
\fill[black] (8.7300,0.0000) rectangle (11.4400,-2.5200);
\node[inner sep=0,outer sep=0,anchor=north west] at (9.4802,0.0000) {\includegraphics[width=1.2096cm]{fig/nsc_zoom/b_before_full.png}};
\node[anchor=south,inner sep=1pt,font=\sffamily\hcsmall,text=white] at (10.0850,-2.4900) {30.40\,dB};
\draw[hot,line width=0.5pt] (9.8130,-0.0256) rectangle (10.3506,-0.9152);
\node[inner sep=0,outer sep=0,anchor=north west] at (9.1862,-2.6600) {\includegraphics[width=1.7976cm]{fig/nsc_zoom/b_before_sweater.png}};
\draw[hot,line width=0.7pt] (9.1862,-2.6600) rectangle (10.9838,-5.6346);
\node[anchor=base,inner sep=0pt] at (12.8850,0.1000) {After calibration};
\fill[black] (11.5300,0.0000) rectangle (14.2400,-2.5200);
\node[inner sep=0,outer sep=0,anchor=north west] at (12.2802,0.0000) {\includegraphics[width=1.2096cm]{fig/nsc_zoom/b_after_full.png}};
\node[anchor=south,inner sep=1pt,font=\sffamily\hcsmall,text=white] at (12.8850,-2.4900) {\textbf{33.43\,dB}};
\draw[hot,line width=0.5pt] (12.6130,-0.0256) rectangle (13.1506,-0.9152);
\node[inner sep=0,outer sep=0,anchor=north west] at (11.9862,-2.6600) {\includegraphics[width=1.7976cm]{fig/nsc_zoom/b_after_sweater.png}};
\draw[hot,line width=0.7pt] (11.9862,-2.6600) rectangle (13.7838,-5.6346);
\node[anchor=base,inner sep=0pt] at (15.6850,0.1000) {Ground truth};
\fill[black] (14.3300,0.0000) rectangle (17.0400,-2.5200);
\node[inner sep=0,outer sep=0,anchor=north west] at (15.0802,0.0000) {\includegraphics[width=1.2096cm]{fig/nsc_zoom/b_gt_full.png}};
\draw[hot,line width=0.5pt] (15.4130,-0.0256) rectangle (15.9506,-0.9152);
\node[inner sep=0,outer sep=0,anchor=north west] at (14.7862,-2.6600) {\includegraphics[width=1.7976cm]{fig/nsc_zoom/b_gt_sweater.png}};
\draw[hot,line width=0.7pt] (14.7862,-2.6600) rectangle (16.5838,-5.6346);
\end{tikzpicture}
\caption{\textbf{The hypernetwork update and NSC restore garment colour and printed detail on held-out cameras.} Frame~30 of two DNA-Rendering test sequences seen from held-out cameras, decoded from the same Pro packet by the pretrained generic hypernetwork without and with the session state (hypernetwork update and NSC) fitted on frames 0--29, beside the ground truth; insets enlarge the boxed regions, and labels give per-view PSNR.}
\label{fig:nsc_zoom}
\end{figure*}


==> fig/packet_bytes.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paper,xbar stacked,width=\columnwidth,height=3.4cm,bar width=0.36cm,xmin=0,xmax=500,clip=false,symbolic y coords={Ultra,Pro,Lite},ytick=data,enlarge y limits=0.28,xlabel={Packet size (kB)},legend style={font=\sffamily\scriptsize,at={(0.5,1.03)},anchor=south,legend columns=2,/tikz/every even column/.append style={column sep=6pt}},legend cell align=left,ymajorgrids=false]
\addplot[fill=pkt!80!black,draw=none] coordinates {(35.048,Lite) (35.048,Pro) (35.048,Ultra)};\addlegendentry{lossless anchors}
\addplot[fill=pkt!40,draw=none] coordinates {(59.786,Lite) (173.126,Pro) (286.896,Ultra)};\addlegendentry{PCA coefficients, scales, header}
\node[anchor=west,inner sep=2pt,font=\sffamily\scriptsize] at (axis cs:94.834,Lite) {94.8\,kB};
\node[anchor=west,inner sep=2pt,font=\sffamily\scriptsize] at (axis cs:208.174,Pro) {208.2\,kB};
\node[anchor=west,inner sep=2pt,font=\sffamily\scriptsize] at (axis cs:321.944,Ultra) {321.9\,kB};
\end{axis}
\end{tikzpicture}
\caption{\textbf{All tiers spend the same 35.0\,kB on lossless anchors and differ in their PCA coefficients.} Average packet size over the 16 DNA-Rendering test scenes. The float32 PCA state is sent once per session (136\,kB for Lite, 201\,kB for Pro, 333\,kB for Ultra); float32 Gaussians of standard PointSplat512 take 4753\,kB per frame.}\label{fig:packet_bytes}
\end{figure}


==> fig/positioning.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[hc,
  card/.style={rounded corners=3pt, fill=#1, draw=none},
  nm/.style={font=\sffamily\fontsize{6.8}{7.6}\selectfont, text=ink, anchor=west, align=left, inner sep=0pt, text width=1.95cm},
  stp/.style={font=\sffamily\fontsize{6.5}{7.3}\selectfont, text=ink, align=center, inner sep=1.2pt, text width=1.62cm,
               rounded corners=2pt, minimum height=0.56cm, fill=white, draw=#1, line width=0.45pt},
  fail/.style={stp=hot!70, text=hot!85!black, fill=hot!6},
  pay/.style={font=\sffamily\fontsize{6.5}{7.3}\selectfont, text=ink, anchor=west, align=left, inner sep=0pt},
  hd/.style={font=\sffamily\fontsize{6.8}{7.6}\selectfont\bfseries, inner sep=0pt},
  bud/.style={font=\sffamily\fontsize{6.5}{7.3}\selectfont, text=mute, inner sep=0pt},
  go/.style={-{Stealth[length=3pt,width=2.6pt]}, draw=ink!40, line width=0.6pt},
  thumb/.style={inner sep=0pt, anchor=west, draw=white, line width=0.6pt},
  badge/.style={font=\scriptsize, inner sep=0pt, fill=white, circle},
]
\def\XS{2.98}\def\XP{4.1}\def\XC{7.24}\def\RH{0.86}
\node[hd, text=srv] at (\XS,0) {\faServer\enspace Server};
\node[hd, text=pkt] at (5.3,0) {\faWifi\enspace Network};
\node[hd, text=cli] at (\XC,0) {\faLaptop\enspace Client};
\node[bud] at (\XS,-0.27) {a frame every 33\,ms};
\node[bud] at (5.3,-0.27) {${\le}$100\,Mbit/s};
\node[bud] at (\XC,-0.27) {${\le}$33\,ms/frame};
\newcommand{\way}[9]{%
  \fill[card=ink!4] (0,#1+\RH/2-0.05) rectangle (8.2,#1-\RH/2+0.05);
  \node[nm] at (0.1,#1) {#2};
  \node[#4] (s) at (\XS,#1) {#3};
  \begin{scope}[shift={(\XP,#1)}] #5 \end{scope}
  \node[pay, text width=1.32cm] (p) at (\XP+0.78,#1) {#6};
  \ifnum#7=1 \node[badge, text=hot] at (\XP+0.04,#1+0.3) {\faTimesCircle}; \fi
  \node[#9] (c) at (\XC,#1) {#8};
  \draw[go] (s.east) -- (\XP-0.04,#1);
  \draw[go] (\XP+2.12,#1) -- (c.west);}
\newcommand{\thumb}[1]{\node[thumb] at (0,0) {\includegraphics[width=0.66cm]{fig/kit/#1}};}
\newcommand{\featthumb}{\foreach \k/\t in {2/22,1/38,0/58} {\fill[srv!\t, draw=white, line width=0.4pt] ({0.04+\k*0.08},{-0.29+\k*0.08}) rectangle ++(0.46,0.46);}
  \draw[white, line width=0.3pt, step=0.153, shift={(0.04,-0.29)}] (0,0) grid (0.46,0.46);}
\newcommand{\codethumb}{\foreach \k/\t in {0/55,1/25,2/85,3/40,4/70,5/30} {\fill[pkt!\t, draw=white, line width=0.3pt] ({0.03+\k*0.1},-0.07) rectangle ++(0.1,0.14);}}
\way{-0.84}{Per-frame\\optimisation~\cite{3dgstream,hicom,queen}}{Optimise frame\\(\CmpDynLaterS\,s)}{fail}%
  {\thumb{payload_splats.jpg}}{3D Gaussians\\${\geq}$\BudgetDynMinMbps\,Mbit/s}{1}{Render\\free view}{stp=cli!45, text width=1.72cm}
\way{-1.74}{Feed-forward +\\3DGS codec~\cite{spz,fcgs}}{Reconstruct \&\\encode 3DGS}{stp=srv!45}%
  {\thumb{payload_splats.jpg}}{3D Gaussians\\${\geq}$\BudgetFormatMinMbps\,Mbit/s}{1}{Decode \& render\\free view}{stp=cli!45, text width=1.72cm}
\way{-2.64}{Static feature\\codec~\cite{codecsplat}}{Encode features\\(static scene)}{stp=srv!45, text width=1.72cm}%
  {\featthumb}{Coded\\features}{0}{Decode features\\(\CmpCodecSplatRecvMs\,ms)}{fail, text width=1.72cm}
\way{-3.54}{Camera videos}{Encode 8\\camera streams}{stp=srv!45}%
  {\foreach \c [count=\i from 0] in {00,42,44,11,14,17,32,26}
     {\node[inner sep=0pt, anchor=north west] at ({mod(\i,3)*0.224},{0.33-floor(\i/3)*0.224}) {\includegraphics[width=0.21cm]{fig/kit/view_\c.jpg}};}}%
  {Videos + mattes\\\BudgetVideoMinMbps--\BudgetVideoMaxMbps\,Mbit/s}{0}{Reconstruct 3D\\(\CmpReconForwardMs\,ms)}{fail, text width=1.72cm}
\way{-4.44}{Server-rendered\\video}{Reconstruct \&\\render 1 view}{stp=srv!45}%
  {\thumb{payload_video.jpg}\node[text=white, font=\scriptsize] at (0.33,0) {\faPlayCircle};}{Single 2D\\video stream}{0}{Play server view\\(no free view)}{fail, text width=1.72cm}
\way{-5.34}{Person-specific\\avatar~\cite{deepappearance,animatablegaussians}}{Train \HumanAvatarDays\ days\\per subject}{fail}%
  {\codethumb}{Driving\\latent code}{0}{Drive \& render\\free view}{stp=cli!45, text width=1.72cm}
\shade[rounded corners=3pt, left color=srvL, right color=cliL, middle color=pktL] (0,-5.88) rectangle (8.2,-6.9);
\draw[pkt, line width=0.9pt, rounded corners=3pt] (0,-5.88) rectangle (8.2,-6.9);
\node[nm, font=\sffamily\fontsize{7}{8}\selectfont\bfseries] at (0.1,-6.39) {\sys\\(ours)};
\node[stp=srv, line width=0.8pt, text width=1.95cm] (s) at (2.9,-6.39) {Split before head\\\ThirtyFPSMean\,FPS (\ThirtyFPSGPUs\ GPUs)};
\node[thumb, draw=pkt, line width=0.8pt] at (\XP,-6.39) {\includegraphics[width=0.66cm]{fig/kit/payload_tokens.jpg}};
\node[pay, font=\sffamily\fontsize{6.8}{7.6}\selectfont] at (\XP+0.8,-6.39) {\textbf{Tokens}\\\textbf{\BudgetProMbps\,Mbit/s}};
\node[badge, text=pkt] at (\XP+0.04,-6.39+0.3) {\faCheckCircle};
\node[stp=cli, line width=0.8pt, text width=1.72cm] (c) at (\XC,-6.39) {Fused dec.\ \LDLaptopClientPro\,ms\\render free view};
\draw[go, draw=pkt] (s.east) -- (\XP-0.04,-6.39);
\draw[go, draw=pkt] (\XP+2.12,-6.39) -- (c.west);
\end{tikzpicture}
\caption{\textbf{Every alternative misses one of the three per-frame budgets of live free-viewpoint video; \sys meets all three.} Red marks the failing stage; thumbnails show what each route sends. Rates are DNA-Rendering payloads at 30\,FPS, with \sys at Pro (\cref{tab:cmp_formats,tab:cmp_dyn}); times are on RTX~5090 GPUs, except avatar training (\cref{tab:cmp_human_speed}) and our client on an RTX~3050~Ti laptop GPU. Camera videos are eight 1024$\times$1024 HEVC~\cite{hevc} streams with lossless mattes.}
\label{fig:positioning}
\end{figure}


==> fig/production.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[hc]
\node[hctitle,anchor=north west] at (0,0) {\textbf{(a)}\enspace Single-frame stage breakdown\enspace\textmd{\color{mute}one worker on one RTX~5090; client on a laptop RTX~3050~Ti}};
\node[anchor=east,inner sep=1pt,font=\sffamily\scriptsize\bfseries,text=srv] at (1.100,-0.790) {Server};
\node[anchor=east,inner sep=1pt,font=\sffamily\scriptsize\bfseries,text=cli] at (1.100,-1.470) {Client};
\fill[stMat] (1.200,-0.960) rectangle (3.078,-0.620);
\fill[stRec] (3.078,-0.960) rectangle (7.611,-0.620);
\fill[stHand] (7.611,-0.960) rectangle (8.044,-0.620);
\fill[stEnc] (8.044,-0.960) rectangle (8.356,-0.620);
\draw[white,line width=0.7pt] (7.611,-0.960) -- (7.611,-0.620);
\draw[white,line width=0.7pt] (8.044,-0.960) -- (8.044,-0.620);
\node[text=ink,font=\sffamily\scriptsize,inner sep=0pt] at (2.139,-0.790) {Matting \textbf{45\,ms}};
\node[text=white,font=\sffamily\scriptsize,inner sep=0pt] at (5.344,-0.790) {Reconstruction \textbf{109\,ms}};
\draw[ink!45,line width=0.4pt] (7.828,-0.620) -- ++(0,0.13) -- ++(-0.12,0);
\node[hcnote,text=ink,anchor=east,inner sep=0.5pt] at (7.708,-0.490) {Prune, PCA, packetise \textbf{10\,ms}};
\draw[ink!45,line width=0.4pt] (8.200,-0.620) -- ++(0,0.13) -- ++(0.12,0);
\node[hcnote,text=ink,anchor=west,inner sep=0.5pt] at (8.320,-0.490) {Quantise, Zstd \textbf{7.5\,ms}};
\node[anchor=west,font=\sffamily\scriptsize\bfseries,inner sep=1pt,text=srv] at (8.436,-0.790) {172\,ms};
\fill[stDec] (1.200,-1.640) rectangle (1.232,-1.300);
\fill[stCor] (1.232,-1.640) rectangle (1.463,-1.300);
\fill[stHead] (1.463,-1.640) rectangle (2.121,-1.300);
\node[anchor=west,font=\sffamily\scriptsize\bfseries,inner sep=1pt,text=cli] (ctot) at (2.201,-1.470) {\LDLaptopClientPro\,ms};
\node[anchor=west,font=\sffamily\scriptsize,inner sep=1pt,text=ink] at ($(ctot.east)+(0.15,0)$) {\tikz[baseline=-0.6ex]\fill[stDec] (0,-0.075) rectangle (0.15,0.075);\,decode \LDLaptopDecodePro\,ms\enspace \tikz[baseline=-0.6ex]\fill[stCor] (0,-0.075) rectangle (0.15,0.075);\,hypernetwork\ \LDLaptopOverheadPro\,ms\enspace \tikz[baseline=-0.6ex]\fill[stHead] (0,-0.075) rectangle (0.15,0.075);\,head + pruning \LDLaptopHeadPro\,ms};
\node[hcnote,anchor=south east,inner sep=1pt] at (1.160,-2.680) {GPU};
\node[font=\sffamily\hcsmall,text=ink!85,rotate=90,inner sep=0pt] at (0.55,-3.910) {one row per worker};
\fill[hair!75] (1.200,-2.865) rectangle (2.081,-2.700);
\fill[stMat] (2.109,-2.865) rectangle (3.661,-2.700);
\fill[stRec] (3.661,-2.865) rectangle (5.680,-2.700);
\fill[stHand] (5.680,-2.865) rectangle (5.717,-2.700);
\fill[hair!75] (5.743,-2.865) rectangle (9.472,-2.700);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (7.608,-2.783) {frame 73};
\fill[hair!75] (9.497,-2.865) rectangle (11.000,-2.700);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (10.249,-2.783) {frame 85};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-2.783) {3};
\fill[hair!75] (1.200,-3.070) rectangle (2.217,-2.905);
\fill[stMat] (2.247,-3.070) rectangle (4.370,-2.905);
\fill[stRec] (4.370,-3.070) rectangle (5.775,-2.905);
\fill[stHand] (5.775,-3.070) rectangle (5.891,-2.905);
\fill[hair!75] (5.918,-3.070) rectangle (9.525,-2.905);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (7.721,-2.988) {frame 74};
\fill[hair!75] (9.553,-3.070) rectangle (11.000,-2.905);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (10.276,-2.988) {frame 86};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-2.988) {4};
\fill[hair!75] (1.200,-3.275) rectangle (2.935,-3.110);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (2.068,-3.193) {frame 51};
\fill[stMat] (2.965,-3.275) rectangle (5.056,-3.110);
\fill[stRec] (5.056,-3.275) rectangle (6.595,-3.110);
\fill[stHand] (6.595,-3.275) rectangle (6.629,-3.110);
\fill[hair!75] (6.654,-3.275) rectangle (10.473,-3.110);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (8.563,-3.193) {frame 75};
\fill[hair!75] (10.498,-3.275) rectangle (11.000,-3.110);
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-3.193) {3};
\fill[hair!75] (1.200,-3.480) rectangle (3.618,-3.315);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (2.409,-3.397) {frame 52};
\fill[stMat] (3.646,-3.480) rectangle (5.057,-3.315);
\fill[stRec] (5.057,-3.480) rectangle (7.346,-3.315);
\fill[stHand] (7.346,-3.480) rectangle (7.388,-3.315);
\fill[hair!75] (7.415,-3.480) rectangle (11.000,-3.315);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (9.207,-3.397) {frame 77};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-3.397) {1};
\fill[hair!75] (1.200,-3.685) rectangle (3.799,-3.520);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (2.500,-3.603) {frame 53};
\fill[stMat] (3.829,-3.685) rectangle (5.477,-3.520);
\fill[stRec] (5.477,-3.685) rectangle (7.334,-3.520);
\fill[stHand] (7.334,-3.685) rectangle (7.385,-3.520);
\fill[hair!75] (7.413,-3.685) rectangle (11.000,-3.520);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (9.206,-3.603) {frame 76};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-3.603) {4};
\fill[hair!75] (1.200,-3.890) rectangle (4.047,-3.725);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (2.624,-3.808) {frame 54};
\fill[stMat] (4.075,-3.890) rectangle (5.482,-3.725);
\fill[stRec] (5.482,-3.890) rectangle (7.931,-3.725);
\fill[stHand] (7.931,-3.890) rectangle (7.967,-3.725);
\fill[hair!75] (7.994,-3.890) rectangle (11.000,-3.725);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (9.497,-3.808) {frame 79};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-3.808) {1};
\fill[hair!75] (1.200,-4.095) rectangle (4.278,-3.930);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (2.739,-4.013) {frame 55};
\fill[stMat] (4.311,-4.095) rectangle (6.345,-3.930);
\fill[stRec] (6.345,-4.095) rectangle (7.906,-3.930);
\fill[stHand] (7.906,-4.095) rectangle (7.938,-3.930);
\fill[hair!75] (7.966,-4.095) rectangle (11.000,-3.930);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (9.483,-4.013) {frame 78};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-4.013) {4};
\fill[hair!75] (1.200,-4.300) rectangle (4.366,-4.135);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (2.783,-4.218) {frame 56};
\fill[stMat] (4.397,-4.300) rectangle (5.601,-4.135);
\fill[stRec] (5.601,-4.300) rectangle (8.263,-4.135);
\fill[stHand] (8.263,-4.300) rectangle (8.295,-4.135);
\fill[hair!75] (8.322,-4.300) rectangle (11.000,-4.135);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (9.661,-4.218) {frame 81};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-4.218) {2};
\fill[hair!75] (1.200,-4.505) rectangle (4.435,-4.340);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (2.818,-4.423) {frame 58};
\fill[stMat] (4.463,-4.505) rectangle (5.584,-4.340);
\fill[stRec] (5.584,-4.505) rectangle (8.208,-4.340);
\fill[stHand] (8.208,-4.505) rectangle (8.266,-4.340);
\fill[hair!75] (8.294,-4.505) rectangle (11.000,-4.340);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (9.647,-4.423) {frame 80};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-4.423) {2};
\fill[hair!75] (1.200,-4.710) rectangle (4.570,-4.545);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (2.885,-4.628) {frame 57};
\fill[stMat] (4.599,-4.710) rectangle (6.187,-4.545);
\fill[stRec] (6.187,-4.710) rectangle (8.433,-4.545);
\fill[stHand] (8.433,-4.710) rectangle (8.470,-4.545);
\fill[hair!75] (8.497,-4.710) rectangle (11.000,-4.545);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (9.749,-4.628) {frame 82};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-4.628) {1};
\fill[hair!75] (1.200,-4.915) rectangle (4.911,-4.750);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (3.056,-4.833) {frame 59};
\fill[stMat] (4.936,-4.915) rectangle (6.834,-4.750);
\fill[stRec] (6.834,-4.915) rectangle (8.734,-4.750);
\fill[stHand] (8.734,-4.915) rectangle (8.829,-4.750);
\fill[hair!75] (8.854,-4.915) rectangle (11.000,-4.750);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (9.927,-4.833) {frame 83};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-4.833) {3};
\fill[hair!75] (1.200,-5.120) rectangle (4.924,-4.955);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (3.062,-5.038) {frame 60};
\fill[stMat] (4.955,-5.120) rectangle (6.484,-4.955);
\fill[stRec] (6.484,-5.120) rectangle (8.835,-4.955);
\fill[stHand] (8.835,-5.120) rectangle (8.883,-4.955);
\fill[hair!75] (8.911,-5.120) rectangle (11.000,-4.955);
\node[font=\sffamily\hcsmall,text=mute,inner sep=0pt] at (9.956,-5.038) {frame 84};
\node[hcnote,text=ink!85,anchor=east,inner sep=1pt] at (1.100,-5.038) {2};
\fill[hot,fill opacity=0.08] (4.944,-5.140) rectangle (5.728,-2.680);
\draw[hot,line width=0.6pt] (4.944,-5.140) rectangle (5.728,-2.680);
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (2.159,-2.783) {frame 61};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (2.297,-2.988) {frame 62};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (3.015,-3.193) {frame 63};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (3.696,-3.397) {frame 64};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (3.879,-3.603) {frame 65};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (4.125,-3.808) {frame 66};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (4.361,-4.013) {frame 67};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (4.447,-4.218) {frame 68};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (4.513,-4.423) {frame 69};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (4.649,-4.628) {frame 70};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (4.986,-4.833) {frame 71};
\node[font=\sffamily\hcsmall\bfseries,text=ink,anchor=west,inner sep=0pt] at (5.005,-5.038) {frame 72};
\node[font=\sffamily\hcsmall\bfseries,text=hot,anchor=south,inner sep=1.5pt] at (5.336,-2.680) {all 12 frames in flight};
\node[anchor=east,inner sep=1pt,font=\sffamily\hcsmall,text=ink!85] at (1.100,-5.300) {packets};
\draw[hair,line width=0.3pt] (1.200,-5.400) -- (1.200,-5.430);
\node[hcnote,anchor=north] at (1.200,-5.430) {0\,ms};
\draw[hair,line width=0.3pt] (3.160,-5.400) -- (3.160,-5.430);
\node[hcnote,anchor=north] at (3.160,-5.430) {200\,ms};
\draw[hair,line width=0.3pt] (5.120,-5.400) -- (5.120,-5.430);
\node[hcnote,anchor=north] at (5.120,-5.430) {400\,ms};
\draw[hair,line width=0.3pt] (7.080,-5.400) -- (7.080,-5.430);
\node[hcnote,anchor=north] at (7.080,-5.430) {600\,ms};
\draw[hair,line width=0.3pt] (9.040,-5.400) -- (9.040,-5.430);
\node[hcnote,anchor=north] at (9.040,-5.430) {800\,ms};
\draw[hair,line width=0.3pt] (11.000,-5.400) -- (11.000,-5.430);
\node[hcnote,anchor=north] at (11.000,-5.430) {1000\,ms};
\draw[hair,line width=0.8pt] (1.200,-5.210) -- (1.200,-5.390);
\draw[hair,line width=0.8pt] (1.316,-5.210) -- (1.316,-5.390);
\draw[hair,line width=0.8pt] (1.723,-5.210) -- (1.723,-5.390);
\draw[hair,line width=0.8pt] (1.909,-5.210) -- (1.909,-5.390);
\draw[hair,line width=0.8pt] (2.073,-5.210) -- (2.073,-5.390);
\draw[hair,line width=0.8pt] (2.383,-5.210) -- (2.383,-5.390);
\draw[hair,line width=0.8pt] (2.476,-5.210) -- (2.476,-5.390);
\draw[hair,line width=0.8pt] (3.193,-5.210) -- (3.193,-5.390);
\draw[hair,line width=0.8pt] (3.962,-5.210) -- (3.962,-5.390);
\draw[hair,line width=0.8pt] (4.066,-5.210) -- (4.066,-5.390);
\draw[hair,line width=0.8pt] (4.278,-5.210) -- (4.278,-5.390);
\draw[hair,line width=0.8pt] (4.551,-5.210) -- (4.551,-5.390);
\draw[hair,line width=0.8pt] (4.664,-5.210) -- (4.664,-5.390);
\draw[hair,line width=0.8pt] (4.807,-5.210) -- (4.807,-5.390);
\draw[hair,line width=0.8pt] (4.886,-5.210) -- (4.886,-5.390);
\draw[hair,line width=0.8pt] (5.116,-5.210) -- (5.116,-5.390);
\draw[hair,line width=0.8pt] (5.228,-5.210) -- (5.228,-5.390);
\draw[stEnc,line width=0.8pt] (6.143,-5.210) -- (6.143,-5.390);
\draw[stEnc,line width=0.8pt] (6.240,-5.210) -- (6.240,-5.390);
\draw[stEnc,line width=0.8pt] (6.947,-5.210) -- (6.947,-5.390);
\draw[stEnc,line width=0.8pt] (7.700,-5.210) -- (7.700,-5.390);
\draw[stEnc,line width=0.8pt] (7.793,-5.210) -- (7.793,-5.390);
\draw[stEnc,line width=0.8pt] (8.247,-5.210) -- (8.247,-5.390);
\draw[stEnc,line width=0.8pt] (8.453,-5.210) -- (8.453,-5.390);
\draw[stEnc,line width=0.8pt] (8.576,-5.210) -- (8.576,-5.390);
\draw[stEnc,line width=0.8pt] (8.667,-5.210) -- (8.667,-5.390);
\draw[stEnc,line width=0.8pt] (8.750,-5.210) -- (8.750,-5.390);
\draw[stEnc,line width=0.8pt] (9.018,-5.210) -- (9.018,-5.390);
\draw[stEnc,line width=0.8pt] (9.129,-5.210) -- (9.129,-5.390);
\draw[hair,line width=0.8pt] (10.006,-5.210) -- (10.006,-5.390);
\draw[hair,line width=0.8pt] (10.103,-5.210) -- (10.103,-5.390);
\draw[hair,line width=0.8pt] (10.684,-5.210) -- (10.684,-5.390);
\node[hctitle,anchor=north west] at (0,-2.060) {\textbf{(b)}\enspace Twelve concurrent frames on four GPUs, in-order packet release};
\node[hctitle,anchor=north west] at (11.550,0) {\textbf{(c)}\enspace Near-linear multi-GPU throughput scaling};
\begin{axis}[hcplot,at={(12.300cm,-5.430cm)},anchor=south west,scale only axis,width=4.950cm,height=4.680cm,xmin=0.6,xmax=6.4,ymin=0,ymax=70,xtick={1,2,3,4,5,6},xlabel={RTX 5090 GPUs},ylabel={Throughput (frames/s)},ylabel style={yshift=-4pt},xlabel style={yshift=3pt},clip=false]
\fill[srv!13] (axis cs:1,9.879) -- (axis cs:2,19.544) -- (axis cs:3,29.600) -- (axis cs:4,38.967) -- (axis cs:5,52.573) -- (axis cs:6,61.526) -- (axis cs:6,39.313) -- (axis cs:5,30.063) -- (axis cs:4,23.914) -- (axis cs:3,17.856) -- (axis cs:2,11.853) -- (axis cs:1,5.936) -- cycle;
\addplot[hot,densely dashed,line width=0.7pt,domain=0.6:6.4] {30};
\node[font=\sffamily\hcsmall,text=hot,anchor=north east,inner sep=1.5pt] at (axis cs:6.4,30) {30 FPS capture};
\addplot[mute,line width=0.8pt,mark=*,mark size=0.9pt,domain=1:6,samples=6] {1.147274*x};
\node[font=\sffamily\hcsmall,text=mute,anchor=south east,align=right,inner sep=1pt] at (axis cs:6.35,8.084) {Fastest per-frame optimisation\\(QUEEN-l, ideal scaling)};
\addplot[srv,line width=1.3pt,mark=*,mark size=1.7pt,mark options={fill=white,line width=0.8pt}] coordinates {(1,8.013) (2,15.949) (3,24.164) (4,32.218) (5,41.317) (6,51.299)};
\node[font=\sffamily\hcsmall\bfseries,text=srv,anchor=south east,inner sep=1pt,fill=white,fill opacity=0.8,text opacity=1,rounded corners=1pt] at ($(axis cs:1,8.013)+(-1.2pt,1.2pt)$) {8.0};
\node[font=\sffamily\hcsmall\bfseries,text=srv,anchor=south east,inner sep=1pt,fill=white,fill opacity=0.8,text opacity=1,rounded corners=1pt] at ($(axis cs:2,15.949)+(-1.2pt,1.2pt)$) {15.9};
\node[font=\sffamily\hcsmall\bfseries,text=srv,anchor=south east,inner sep=1pt,fill=white,fill opacity=0.8,text opacity=1,rounded corners=1pt] at ($(axis cs:3,24.164)+(-1.2pt,1.2pt)$) {24.2};
\node[font=\sffamily\hcsmall\bfseries,text=srv,anchor=south east,inner sep=1pt,fill=white,fill opacity=0.8,text opacity=1,rounded corners=1pt] at ($(axis cs:4,32.218)+(-1.2pt,1.2pt)$) {32.2};
\node[font=\sffamily\hcsmall\bfseries,text=srv,anchor=south east,inner sep=1pt,fill=white,fill opacity=0.8,text opacity=1,rounded corners=1pt] at ($(axis cs:5,41.317)+(-1.2pt,1.2pt)$) {41.3};
\node[font=\sffamily\hcsmall\bfseries,text=srv,anchor=south east,inner sep=1pt,fill=white,fill opacity=0.8,text opacity=1,rounded corners=1pt] at ($(axis cs:6,51.299)+(-1.2pt,1.2pt)$) {51.3};
\node[font=\sffamily\hcsmall,text=srv,anchor=west,align=left,inner sep=1pt] at (axis cs:1.15,56.0) {\textbf{Ours} (mean and range\\over 16 sequences)};
\end{axis}
\end{tikzpicture}
\caption{\textbf{One frame takes \StageTotalMs\,ms on one GPU, yet frame-parallel workers overlap and throughput scales nearly linearly with GPUs.} (a)~Mean server stage times and median client times; (b)~a one-second window on four GPUs (one row per worker), where frames 61--72 (red) execute concurrently and packets leave in capture order; (c)~throughput over all \ProdSceneCount\ sequences.}
\label{fig:production}
\end{figure*}


==> fig/qual.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[hc]
\node[inner sep=0,outer sep=0,anchor=north west] at (0.000,0) {\includegraphics[width=1.680cm,height=2.572cm]{fig/qual/a_gt.png}};
\node[anchor=base,inner sep=0pt] at (0.840,0.1) {GT};
\draw[hot,line width=0.5pt] (0.618,-0.098) rectangle (0.878,-0.358);
\begin{scope}\clip (1.146,-1.152) rectangle (1.656,-1.662);
\node[inner sep=0,outer sep=0,anchor=north west] at (-0.060,-0.962) {\includegraphics[width=3.282cm]{fig/qual/a_gt.png}};\end{scope}
\draw[hot,line width=0.7pt] (1.146,-1.152) rectangle (1.656,-1.662);
\draw[cli,line width=0.5pt] (0.352,-0.710) rectangle (0.582,-0.940);
\begin{scope}\clip (1.146,-1.722) rectangle (1.607,-2.183);
\node[inner sep=0,outer sep=0,anchor=north west] at (0.443,-0.303) {\includegraphics[width=3.360cm]{fig/qual/a_gt.png}};\end{scope}
\draw[cli,line width=0.7pt] (1.146,-1.722) rectangle (1.607,-2.183);
\node[inner sep=0,outer sep=0,anchor=north west] at (1.740,0) {\includegraphics[width=1.680cm,height=2.572cm]{fig/qual/a_ours.png}};
\node[anchor=base,inner sep=0pt] at (2.580,0.1) {\textbf{Ours Pro}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (2.580,-2.592) {\textbf{27.85\,dB}};
\draw[hot,line width=0.5pt] (2.358,-0.098) rectangle (2.618,-0.358);
\begin{scope}\clip (2.886,-1.152) rectangle (3.396,-1.662);
\node[inner sep=0,outer sep=0,anchor=north west] at (1.680,-0.962) {\includegraphics[width=3.282cm]{fig/qual/a_ours.png}};\end{scope}
\draw[hot,line width=0.7pt] (2.886,-1.152) rectangle (3.396,-1.662);
\draw[cli,line width=0.5pt] (2.092,-0.710) rectangle (2.322,-0.940);
\begin{scope}\clip (2.886,-1.722) rectangle (3.347,-2.183);
\node[inner sep=0,outer sep=0,anchor=north west] at (2.183,-0.303) {\includegraphics[width=3.360cm]{fig/qual/a_ours.png}};\end{scope}
\draw[cli,line width=0.7pt] (2.886,-1.722) rectangle (3.347,-2.183);
\node[inner sep=0,outer sep=0,anchor=north west] at (3.480,0) {\includegraphics[width=1.680cm,height=2.572cm]{fig/qual/a_4c4d.png}};
\node[anchor=base,inner sep=0pt] at (4.320,0.1) {4C4D};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (4.320,-2.592) {26.06\,dB};
\draw[hot,line width=0.5pt] (4.098,-0.098) rectangle (4.358,-0.358);
\begin{scope}\clip (4.626,-1.152) rectangle (5.136,-1.662);
\node[inner sep=0,outer sep=0,anchor=north west] at (3.420,-0.962) {\includegraphics[width=3.282cm]{fig/qual/a_4c4d.png}};\end{scope}
\draw[hot,line width=0.7pt] (4.626,-1.152) rectangle (5.136,-1.662);
\draw[cli,line width=0.5pt] (3.832,-0.710) rectangle (4.062,-0.940);
\begin{scope}\clip (4.626,-1.722) rectangle (5.087,-2.183);
\node[inner sep=0,outer sep=0,anchor=north west] at (3.923,-0.303) {\includegraphics[width=3.360cm]{fig/qual/a_4c4d.png}};\end{scope}
\draw[cli,line width=0.7pt] (4.626,-1.722) rectangle (5.087,-2.183);
\node[inner sep=0,outer sep=0,anchor=north west] at (5.220,0) {\includegraphics[width=1.680cm,height=2.572cm]{fig/qual/a_3dgstream.png}};
\node[anchor=base,inner sep=0pt] at (6.060,0.1) {3DGStream};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (6.060,-2.592) {21.53\,dB};
\draw[hot,line width=0.5pt] (5.838,-0.098) rectangle (6.098,-0.358);
\begin{scope}\clip (6.366,-1.152) rectangle (6.876,-1.662);
\node[inner sep=0,outer sep=0,anchor=north west] at (5.160,-0.962) {\includegraphics[width=3.282cm]{fig/qual/a_3dgstream.png}};\end{scope}
\draw[hot,line width=0.7pt] (6.366,-1.152) rectangle (6.876,-1.662);
\draw[cli,line width=0.5pt] (5.572,-0.710) rectangle (5.802,-0.940);
\begin{scope}\clip (6.366,-1.722) rectangle (6.827,-2.183);
\node[inner sep=0,outer sep=0,anchor=north west] at (5.663,-0.303) {\includegraphics[width=3.360cm]{fig/qual/a_3dgstream.png}};\end{scope}
\draw[cli,line width=0.7pt] (6.366,-1.722) rectangle (6.827,-2.183);
\node[inner sep=0,outer sep=0,anchor=north west] at (6.960,0) {\includegraphics[width=1.680cm,height=2.572cm]{fig/qual/a_hicom.png}};
\node[anchor=base,inner sep=0pt] at (7.800,0.1) {HiCoM};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (7.800,-2.592) {17.21\,dB};
\draw[hot,line width=0.5pt] (7.578,-0.098) rectangle (7.838,-0.358);
\begin{scope}\clip (8.106,-1.152) rectangle (8.616,-1.662);
\node[inner sep=0,outer sep=0,anchor=north west] at (6.900,-0.962) {\includegraphics[width=3.282cm]{fig/qual/a_hicom.png}};\end{scope}
\draw[hot,line width=0.7pt] (8.106,-1.152) rectangle (8.616,-1.662);
\draw[cli,line width=0.5pt] (7.312,-0.710) rectangle (7.542,-0.940);
\begin{scope}\clip (8.106,-1.722) rectangle (8.567,-2.183);
\node[inner sep=0,outer sep=0,anchor=north west] at (7.403,-0.303) {\includegraphics[width=3.360cm]{fig/qual/a_hicom.png}};\end{scope}
\draw[cli,line width=0.7pt] (8.106,-1.722) rectangle (8.567,-2.183);
\draw[hair,line width=0.4pt] (0.000,0.4) -- (8.640,0.4);
\node[anchor=base,inner sep=0pt,font=\sffamily\scriptsize\bfseries] at (4.320,0.5) {DNA-Rendering 0811\_06, eight input views};
\fill[black] (8.940,0) rectangle (10.260,-2.572);
\node[inner sep=0,outer sep=0,anchor=north west] at (9.206,0) {\includegraphics[width=0.787cm,height=2.572cm]{fig/qual/b_gt.png}};
\node[anchor=base,inner sep=0pt] at (9.600,0.1) {GT};
\fill[black] (10.320,0) rectangle (11.640,-2.572);
\node[inner sep=0,outer sep=0,anchor=north west] at (10.586,0) {\includegraphics[width=0.787cm,height=2.572cm]{fig/qual/b_pointsplat.png}};
\node[anchor=base,inner sep=0pt] at (10.980,0.1) {PointSplat};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (10.980,-2.592) {22.19\,dB};
\fill[black] (11.700,0) rectangle (13.020,-2.572);
\node[inner sep=0,outer sep=0,anchor=north west] at (11.966,0) {\includegraphics[width=0.787cm,height=2.572cm]{fig/qual/b_ours.png}};
\node[anchor=base,inner sep=0pt] at (12.360,0.1) {\textbf{Ours Pro}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (12.360,-2.592) {\textbf{25.85\,dB}};
\draw[hair,line width=0.4pt] (8.940,0.4) -- (13.020,0.4);
\node[anchor=base,inner sep=0pt,font=\sffamily\scriptsize\bfseries] at (10.980,0.5) {HiFi4G Oil-paper\_Umbrella};
\fill[black] (13.320,0) rectangle (14.640,-2.572);
\node[inner sep=0,outer sep=0,anchor=north west] at (13.398,0) {\includegraphics[width=1.163cm,height=2.572cm]{fig/qual/c_gt.png}};
\node[anchor=base,inner sep=0pt] at (13.980,0.1) {GT};
\fill[black] (14.700,0) rectangle (16.020,-2.572);
\node[inner sep=0,outer sep=0,anchor=north west] at (14.778,0) {\includegraphics[width=1.163cm,height=2.572cm]{fig/qual/c_pointsplat.png}};
\node[anchor=base,inner sep=0pt] at (15.360,0.1) {PointSplat};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (15.360,-2.592) {24.33\,dB};
\fill[black] (16.080,0) rectangle (17.400,-2.572);
\node[inner sep=0,outer sep=0,anchor=north west] at (16.158,0) {\includegraphics[width=1.163cm,height=2.572cm]{fig/qual/c_ours.png}};
\node[anchor=base,inner sep=0pt] at (16.740,0.1) {\textbf{Ours Pro}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (16.740,-2.592) {\textbf{27.17\,dB}};
\draw[hair,line width=0.4pt] (13.320,0.4) -- (17.400,0.4);
\node[anchor=base,inner sep=0pt,font=\sffamily\scriptsize\bfseries] at (15.360,0.5) {ActorsHQ};
\end{tikzpicture}
\caption{\textbf{From eight views, \sys preserves facial detail and garment lacing where offline 4C4D smears the face, 3DGStream splinters the lace into needles, and HiCoM blurs both, while NSC corrects PointSplat's appearance errors on unseen rigs.} Held-out views with per-view PSNR; insets zoom 2$\times$ on the face and lacing. Baselines fit our eight input views; Ours Pro uses the fused hypernetwork decoder and NSC.}
\label{fig:qual}
\end{figure*}


==> fig/qual_dna_all.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[hc]
\node[inner sep=0,outer sep=0,anchor=north west] at (0.000,0) {\includegraphics[width=2.850cm,height=4.362cm]{fig/qual/a_gt.png}};
\node[anchor=base,inner sep=0pt] at (1.425,0.1) {GT};
\draw[hot,line width=0.5pt] (1.048,-0.166) rectangle (1.490,-0.608);
\begin{scope}\clip (1.945,-1.955) rectangle (2.809,-2.819);
\node[inner sep=0,outer sep=0,anchor=north west] at (-0.102,-1.631) {\includegraphics[width=5.567cm]{fig/qual/a_gt.png}};\end{scope}
\draw[hot,line width=0.7pt] (1.945,-1.955) rectangle (2.809,-2.819);
\draw[cli,line width=0.5pt] (0.597,-1.204) rectangle (0.988,-1.595);
\begin{scope}\clip (1.945,-2.922) rectangle (2.727,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (0.751,-0.514) {\includegraphics[width=5.700cm]{fig/qual/a_gt.png}};\end{scope}
\draw[cli,line width=0.7pt] (1.945,-2.922) rectangle (2.727,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (2.910,0) {\includegraphics[width=2.850cm,height=4.362cm]{fig/qual/a_ours.png}};
\node[anchor=base,inner sep=0pt] at (4.335,0.1) {\textbf{Ours Pro}};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (4.335,-4.382) {\textbf{27.85\,dB}};
\draw[hot,line width=0.5pt] (3.958,-0.166) rectangle (4.400,-0.608);
\begin{scope}\clip (4.855,-1.955) rectangle (5.719,-2.819);
\node[inner sep=0,outer sep=0,anchor=north west] at (2.808,-1.631) {\includegraphics[width=5.567cm]{fig/qual/a_ours.png}};\end{scope}
\draw[hot,line width=0.7pt] (4.855,-1.955) rectangle (5.719,-2.819);
\draw[cli,line width=0.5pt] (3.507,-1.204) rectangle (3.898,-1.595);
\begin{scope}\clip (4.855,-2.922) rectangle (5.637,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (3.661,-0.514) {\includegraphics[width=5.700cm]{fig/qual/a_ours.png}};\end{scope}
\draw[cli,line width=0.7pt] (4.855,-2.922) rectangle (5.637,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (5.820,0) {\includegraphics[width=2.850cm,height=4.362cm]{fig/qual/a_4c4d.png}};
\node[anchor=base,inner sep=0pt] at (7.245,0.1) {4C4D};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (7.245,-4.382) {26.06\,dB};
\draw[hot,line width=0.5pt] (6.868,-0.166) rectangle (7.310,-0.608);
\begin{scope}\clip (7.765,-1.955) rectangle (8.629,-2.819);
\node[inner sep=0,outer sep=0,anchor=north west] at (5.718,-1.631) {\includegraphics[width=5.567cm]{fig/qual/a_4c4d.png}};\end{scope}
\draw[hot,line width=0.7pt] (7.765,-1.955) rectangle (8.629,-2.819);
\draw[cli,line width=0.5pt] (6.417,-1.204) rectangle (6.808,-1.595);
\begin{scope}\clip (7.765,-2.922) rectangle (8.547,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (6.571,-0.514) {\includegraphics[width=5.700cm]{fig/qual/a_4c4d.png}};\end{scope}
\draw[cli,line width=0.7pt] (7.765,-2.922) rectangle (8.547,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (8.730,0) {\includegraphics[width=2.850cm,height=4.362cm]{fig/qual/a_3dgstream.png}};
\node[anchor=base,inner sep=0pt] at (10.155,0.1) {3DGStream};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (10.155,-4.382) {21.53\,dB};
\draw[hot,line width=0.5pt] (9.778,-0.166) rectangle (10.220,-0.608);
\begin{scope}\clip (10.675,-1.955) rectangle (11.539,-2.819);
\node[inner sep=0,outer sep=0,anchor=north west] at (8.628,-1.631) {\includegraphics[width=5.567cm]{fig/qual/a_3dgstream.png}};\end{scope}
\draw[hot,line width=0.7pt] (10.675,-1.955) rectangle (11.539,-2.819);
\draw[cli,line width=0.5pt] (9.327,-1.204) rectangle (9.718,-1.595);
\begin{scope}\clip (10.675,-2.922) rectangle (11.457,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (9.481,-0.514) {\includegraphics[width=5.700cm]{fig/qual/a_3dgstream.png}};\end{scope}
\draw[cli,line width=0.7pt] (10.675,-2.922) rectangle (11.457,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (11.640,0) {\includegraphics[width=2.850cm,height=4.362cm]{fig/qual/a_hicom.png}};
\node[anchor=base,inner sep=0pt] at (13.065,0.1) {HiCoM};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (13.065,-4.382) {17.21\,dB};
\draw[hot,line width=0.5pt] (12.688,-0.166) rectangle (13.130,-0.608);
\begin{scope}\clip (13.585,-1.955) rectangle (14.449,-2.819);
\node[inner sep=0,outer sep=0,anchor=north west] at (11.538,-1.631) {\includegraphics[width=5.567cm]{fig/qual/a_hicom.png}};\end{scope}
\draw[hot,line width=0.7pt] (13.585,-1.955) rectangle (14.449,-2.819);
\draw[cli,line width=0.5pt] (12.237,-1.204) rectangle (12.628,-1.595);
\begin{scope}\clip (13.585,-2.922) rectangle (14.367,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (12.391,-0.514) {\includegraphics[width=5.700cm]{fig/qual/a_hicom.png}};\end{scope}
\draw[cli,line width=0.7pt] (13.585,-2.922) rectangle (14.367,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (14.550,0) {\includegraphics[width=2.850cm,height=4.362cm]{fig/qual/a_queen.png}};
\node[anchor=base,inner sep=0pt] at (15.975,0.1) {QUEEN-l};
\node[anchor=north,inner sep=1pt,font=\sffamily\hcsmall] at (15.975,-4.382) {12.66\,dB};
\draw[hot,line width=0.5pt] (15.598,-0.166) rectangle (16.040,-0.608);
\begin{scope}\clip (16.495,-1.955) rectangle (17.359,-2.819);
\node[inner sep=0,outer sep=0,anchor=north west] at (14.448,-1.631) {\includegraphics[width=5.567cm]{fig/qual/a_queen.png}};\end{scope}
\draw[hot,line width=0.7pt] (16.495,-1.955) rectangle (17.359,-2.819);
\draw[cli,line width=0.5pt] (15.147,-1.204) rectangle (15.538,-1.595);
\begin{scope}\clip (16.495,-2.922) rectangle (17.277,-3.704);
\node[inner sep=0,outer sep=0,anchor=north west] at (15.301,-0.514) {\includegraphics[width=5.700cm]{fig/qual/a_queen.png}};\end{scope}
\draw[cli,line width=0.7pt] (16.495,-2.922) rectangle (17.277,-3.704);
\draw[hair,line width=0.4pt] (0.000,0.4) -- (17.400,0.4);
\node[anchor=base,inner sep=0pt,font=\sffamily\scriptsize\bfseries] at (8.700,0.5) {DNA-Rendering 0811\_06, eight input views};
\end{tikzpicture}
\caption{\textbf{From eight views, QUEEN-l recovers little of the body, whereas \sys preserves full geometry and fine detail.} All eight-view methods on the held-out view of \cref{fig:qual} with per-view PSNR; insets zoom 2$\times$ on the face and lacing.}
\label{fig:qual_dna_all}
\end{figure*}


==> fig/review_rd.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[paper,group style={group size=2 by 1,horizontal sep=1.5cm},width=.46\textwidth,height=7.5cm,xmode=log,xlabel={Packet size (kB, log scale)},ylabel={PSNR (dB)},legend style={font=\tiny,legend columns=4,/tikz/every even column/.append style={column sep=6pt}},legend cell align=left]
\nextgroupplot[title={without NSC},legend to name=reviewrdlegend]
\addplot[mark=*,mark size=1pt,color=cA] coordinates {(3630.746000000,26.183096743)};
\addlegendentry{Uncompressed float32}
\addplot[mark=*,mark size=1pt,color=cB] coordinates {(852.177812500,26.171617498)};
\addlegendentry{SPZ v4}
\addplot[mark=*,mark size=1pt,color=cC] coordinates {(1595.280937500,26.182661445) (1607.024562500,26.182661445) (1673.679125000,26.182661445)};
\addlegendentry{FP16 + Zstd}
\addplot[mark=*,mark size=1pt,color=black!60] coordinates {(708.584500000,21.403178316) (916.996000000,25.795272703) (1076.744000000,26.182169420)};
\addlegendentry{Uniform quantisation + Zstd}
\addplot[mark=*,mark size=1pt,color=violet] coordinates {(651.551687500,25.920102037) (723.883750000,26.180068048) (1101.312687500,26.181601343) (1551.190000000,26.182998650)};
\addlegendentry{Draco}
\addplot[mark=*,mark size=1pt,color=cyan!60!black] coordinates {(1056.284000000,26.203626758)};
\addlegendentry{PlayCanvas compressed PLY}
\addplot[mark=*,mark size=1pt,color=orange!85!black] coordinates {(840.895562500,26.258158642) (856.312062500,26.258158642) (857.898812500,26.258158642) (933.435437500,26.258158642)};
\addlegendentry{PlayCanvas SOG}
\addplot[mark=*,mark size=1pt,color=green!50!black] coordinates {(1564.202750000,26.326988336) (1564.202750000,26.326988336) (2857.849000000,26.327092222)};
\addlegendentry{ksplat}
\addplot[mark=*,mark size=1pt,color=red!70!black] coordinates {(696.095187500,26.010892276) (727.850562500,26.069554850) (781.536750000,25.895536758) (826.595750000,26.142343943) (872.244437500,26.099673825)};
\addlegendentry{FCGS}
\addplot[mark=star,mark size=2.4pt,line width=1.3pt,color=black] coordinates {(94.834062500,25.772292038) (208.174062500,26.065117449) (321.944375000,26.095082837)};
\addlegendentry{Ours (hypernetwork)}
\addplot[mark=*,mark size=1pt,color=cA] coordinates {(8.178750000,21.376234858) (23.180812500,22.930482049) (45.448937500,23.142571547)};
\addlegendentry{CodecSplat}
\addplot[densely dotted,mark=none,line width=.6pt,color=cB] coordinates {(65.815750000,24.052772830) (80.439625000,24.646475347) (94.835062500,24.945793614) (123.224812500,25.285947714) (151.759437500,25.472590340) (179.889000000,25.576931340) (207.909750000,25.634114183) (235.700250000,25.675675082) (263.157625000,25.700634920) (317.812875000,25.726757066) (372.177375000,25.762227486) (481.178000000,25.790721282)};
\addlegendentry{Ours, plain decoding, 4 bits}
\addplot[densely dotted,mark=none,line width=.6pt,color=cC] coordinates {(84.855687500,24.198234491) (109.363312500,24.833677446) (133.908812500,25.153013378) (182.907125000,25.526108420) (231.955750000,25.731428387) (280.954250000,25.844182093) (329.964000000,25.905772095) (378.943062500,25.952032223) (427.851375000,25.975551425) (525.604750000,26.008894593) (623.297687500,26.041343937) (818.797062500,26.071381668)};
\addlegendentry{Ours, plain decoding, 5 bits}
\addplot[densely dotted,mark=none,line width=.6pt,color=black!60] coordinates {(94.044812500,24.228408009) (122.725437500,24.877344560) (151.273500000,25.203142118) (208.175062500,25.577956685) (265.154187500,25.786756629) (321.944375000,25.899815635) (378.707500000,25.962653622) (435.381062500,26.011409625) (491.927437500,26.035279228) (604.914250000,26.069807778) (717.757125000,26.103446074) (943.571500000,26.133069078)};
\addlegendentry{Ours, plain decoding, 6 bits}
\addplot[densely dotted,mark=none,line width=.6pt,color=violet] coordinates {(110.415375000,24.236344663) (146.695625000,24.889449677) (182.382125000,25.214192595) (253.489937500,25.589842976) (324.960437500,25.800463494) (395.899062500,25.915982501) (466.672000000,25.978714825) (537.226562500,26.026767710) (607.439375000,26.050237042) (747.505500000,26.086533317) (887.211687500,26.119636600) (1167.027437500,26.148866925)};
\addlegendentry{Ours, plain decoding, 8 bits}
\nextgroupplot[title={with NSC}]
\addplot[mark=*,mark size=1pt,forget plot,color=cA] coordinates {(3630.746000000,27.423307060)};
\addplot[mark=*,mark size=1pt,forget plot,color=cB] coordinates {(852.696687500,27.356862444)};
\addplot[mark=*,mark size=1pt,forget plot,color=cC] coordinates {(1599.397875000,27.422507486) (1611.174937500,27.422507486) (1674.889312500,27.422507486)};
\addplot[mark=*,mark size=1pt,forget plot,color=black!60] coordinates {(708.694562500,21.457541591) (916.802375000,27.308335229) (1078.821062500,27.418762967)};
\addplot[mark=*,mark size=1pt,forget plot,color=violet] coordinates {(650.604250000,27.154409252) (722.991687500,27.415457639) (1100.365125000,27.422530151) (1550.132437500,27.423337432)};
\addplot[mark=*,mark size=1pt,forget plot,color=cyan!60!black] coordinates {(1056.284000000,27.364383016)};
\addplot[mark=*,mark size=1pt,forget plot,color=orange!85!black] coordinates {(841.153875000,27.225777892) (854.449625000,27.225777892) (856.201750000,27.225777892) (933.751125000,27.225777892)};
\addplot[mark=*,mark size=1pt,forget plot,color=green!50!black] coordinates {(1564.202750000,27.197483766) (1564.202750000,27.197483766) (2857.849000000,27.198371059)};
\addplot[mark=*,mark size=1pt,forget plot,color=red!70!black] coordinates {(724.723312500,27.042542481) (779.821187500,27.022503657) (823.514312500,27.083118455) (866.470812500,27.206839630)};
\addplot[mark=star,mark size=2.4pt,line width=1.3pt,forget plot,color=black] coordinates {(94.834062500,26.839858158) (208.174062500,27.218734105) (321.944375000,27.273150475)};
\addplot[mark=*,mark size=1pt,forget plot,color=cA] coordinates {(8.178750000,21.376234858) (23.180812500,22.930482049) (45.448937500,23.142571547)};
\end{groupplot}
\end{tikzpicture}
\par\smallskip\pgfplotslegendfromname{reviewrdlegend}
\caption{\textbf{At equal PSNR, our tiers need on average \ReviewNSCSavingMin--\ReviewNSCSavingMax\% fewer bytes than uniform quantisation, Draco and FCGS with NSC (\ReviewNoNSCSavingMin--\ReviewNoNSCSavingMax\% without).} DNA-Rendering, 16 test scenes, 48 evaluated cameras. Format curves sweep each encoder's settings on our uncompressed pruned Gaussians; dotted curves sweep our codec with plain decoding and no client pruning at 4, 5, 6 and 8 bits, as in \cref{fig:tier_curve}. On the right, the Gaussian formats and our tiers use the same NSC, while CodecSplat codes its own features as on the left. BD-rate savings of our tiers are \ReviewNSCUniformZstdSaving, \ReviewNSCDracoSaving\ and \ReviewNSCFCGSSaving\% against uniform quantisation, Draco and FCGS with NSC, and \ReviewNoNSCUniformZstdSaving, \ReviewNoNSCDracoSaving\ and \ReviewNoNSCFCGSSaving\% without, over the PSNR range each shares with our tiers. The other formats have fewer than three Pareto-optimal points, too few for a delta, and CodecSplat stays below our PSNR range.}\label{fig:review_rd}
\end{figure*}


==> fig/showcase.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[hc,
  img/.style={inner sep=0pt, anchor=north west},
  hdr/.style={font=\sffamily\scriptsize\bfseries, text=ink, anchor=south west, inner sep=0pt},
  tlab/.style={font=\sffamily\tiny, text=ink!65, anchor=south east, inner sep=1.5pt},
]
\def\CW{1.5}\def\CH{1.9}\def\G{0.08}\def\X0{0.45}\def\XT{8.77}
\node[hdr] at (\X0,0.08) {Frame 90 from five viewpoints};
\node[hdr] at (\XT,0.08) {One viewpoint over time};
\foreach \scene/\o [count=\r from 0] in {0678\_02/{195,225,255,285,315}, 0013\_08/{150,180,210,240,270}} {
  \pgfmathsetmacro{\Y}{-\r*(\CH+0.12)}
  \node[font=\sffamily\tiny\bfseries, text=ink!75, rotate=90, anchor=south] at (\X0-0.06,\Y-0.5*\CH) {\scene};
}
\foreach \y [count=\i from 0] in {195,225,255,285,315} {
  \node[img] at ({\X0+\i*(\CW+\G)},0) {\includegraphics[width=\CW cm,height=\CH cm]{fig/kit/show_0678_02_orbit_\y.jpg}};
}
\foreach \y [count=\i from 0] in {150,180,210,240,270} {
  \node[img] at ({\X0+\i*(\CW+\G)},-\CH-0.12) {\includegraphics[width=\CW cm,height=\CH cm]{fig/kit/show_0013_08_orbit_\y.jpg}};
}
\foreach \scene [count=\r from 0] in {0678_02,0013_08} {
  \foreach \f/\t [count=\i from 0] in {070/2.33,080/2.67,090/3.00,100/3.33,110/3.67} {
    \pgfmathsetmacro{\Y}{-\r*(\CH+0.12)}
    \node[img] at ({\XT+\i*(\CW+\G)},\Y) {\includegraphics[width=\CW cm,height=\CH cm]{fig/kit/show_\scene_time_\f.jpg}};
    \ifnum\numexpr\r*10+\i\relax=4
      \node[tlab, anchor=north west] at ({\XT+\i*(\CW+\G)},\Y) {\t\,s};
    \else
      \node[tlab] at ({\XT+\i*(\CW+\G)+\CW},\Y-\CH) {\t\,s};
    \fi
  }
}
\draw[hair, line width=0.5pt] ({\XT-0.27},0.2) -- ({\XT-0.27},{-2*\CH-0.12});
\end{tikzpicture}
\caption{\textbf{\sys streams different performers and motions with the same frozen reconstructor.} Client Gaussians of DNA-Rendering 0678\_02 and 0013\_08 after 20\% client pruning, showing frame 90 from five viewpoints (left) and one viewpoint across frames 70--110 of the live session stream (right).}
\label{fig:showcase}
\end{figure*}


==> fig/teaser.tex <==
\begin{strip}
\centering
\begin{tikzpicture}[hc,
  img/.style={inner sep=0pt},
  hdr/.style={font=\sffamily\scriptsize\bfseries, anchor=north west, inner sep=0pt},
  lab/.style={font=\sffamily\scriptsize, text=ink!75, inner sep=0.5pt, align=center},
  tag/.style={font=\sffamily\hcsmall, text=ink, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt, rounded corners=1pt},
]
\useasboundingbox (0,0.02) rectangle (17.45,-5.42);
\begin{scope}
\clip[rounded corners=4pt] (0,0) rectangle (10.86,-5.43);
\node[img, anchor=north west] at (0,0) {\includegraphics[width=10.86cm]{fig/kit/teaser_blender.jpg}};
\end{scope}
\tikzset{pill/.style={font=\sffamily\bfseries\hcsmall, text=white, fill=ink, fill opacity=0.62, text opacity=1,
  rounded corners=2.5pt, inner sep=2.2pt, align=center},
  cpill/.style={pill, fill=#1, fill opacity=0.9}}
\node[pill, anchor=north west] (studiolab) at (0.18,-0.18) {Multi-view live capture\\8 studio cameras};
\node[font=\sffamily\bfseries\hcsmall, text=white, fill=hot, rounded corners=1.5pt, inner sep=1.5pt, anchor=north west]
  at ($(studiolab.north east)+(0.12,0)$) {\raisebox{0.2pt}{\tikz\fill[white] (0,0) circle (1.4pt);}\,LIVE};
\node[pill, anchor=south east] at (4.72,-2.86) {Matting\\8 input views};
\node[cpill=srv, anchor=north] at (5.3,-4.15) {Server-side token compression\\\ThirtyFPSMean\,FPS on \ThirtyFPSGPUsWord\ GPUs};
\node[cpill=ses, anchor=north] at (5.3,-4.8) {Neural session calibration\\one \NSCKB\,kB update at warm-up};
\node[pill, anchor=south] at (6.3,-1.02) {Compressed tokens\\\ProKB\,kB/frame, \CompressionRatio$\times$ smaller};
\node[cpill=cli, anchor=south east] at (10.75,-5.25) {Client-side token restoration\\\LDLaptopClientPro\,ms on a laptop GPU};
\node[hdr, text=ink] at (11.12,0) {Faster, smaller, better than per-frame optimisation};
\def\TPX{11.86}\def\TPY{-4.72}\def\TPW{2.5}\def\TPH{3.92}\def\TPG{0.26}
\input{fig/teaser_plot}
\end{tikzpicture}
\captionsetup{hypcap=false}
\captionof{figure}{\textbf{\sys streams human-centric volumetric video live via compact tokens instead of explicit 3D Gaussians.} Splitting a feed-forward reconstructor before its Gaussian head, server-side token compression sends \CompressionRatio$\times$ less data than float32 Gaussians, client-side token restoration decodes it with a feature reconstruction hypernetwork fused into the Gaussian head on a laptop GPU, and neural session calibration fine-tunes that head once at warm-up (left, DNA-Rendering 0678\_02). On the right (\cref{tab:cmp_dyn}), every tier outperforms per-frame optimisation in speed (\CmpDynSpeedupMean$\times$), bitrate, and mean PSNR.}
\captionsetup{hypcap=true}
\label{fig:teaser}
\end{strip}


==> fig/tier_curve.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[paper,width=0.86\textwidth,height=5.4cm,xlabel={Packet size (kB)},ylabel={PSNR (dB)},legend pos=south east]
\addplot+[mark=*,mark size=1.1pt] coordinates {(65.816,24.05277) (80.440,24.64648) (94.835,24.94579) (123.225,25.28595) (151.759,25.47259) (179.889,25.57693) (207.910,25.63411) (235.700,25.67568) (263.158,25.70063) (317.813,25.72676) (372.177,25.76223) (481.178,25.79072)};\addlegendentry{4 bits, no client pruning}
\addplot+[mark=*,mark size=1.1pt] coordinates {(84.856,24.19823) (109.363,24.83368) (133.909,25.15301) (182.907,25.52611) (231.956,25.73143) (280.954,25.84418) (329.964,25.90577) (378.943,25.95203) (427.851,25.97555) (525.605,26.00889) (623.298,26.04134) (818.797,26.07138)};\addlegendentry{5 bits, no client pruning}
\addplot+[mark=*,mark size=1.1pt] coordinates {(94.045,24.22841) (122.725,24.87734) (151.274,25.20314) (208.175,25.57796) (265.154,25.78676) (321.944,25.89982) (378.707,25.96265) (435.381,26.01141) (491.927,26.03528) (604.914,26.06981) (717.757,26.10345) (943.572,26.13307)};\addlegendentry{6 bits, no client pruning}
\addplot+[mark=*,mark size=1.1pt] coordinates {(110.415,24.23634) (146.696,24.88945) (182.382,25.21419) (253.490,25.58984) (324.960,25.80046) (395.899,25.91598) (466.672,25.97871) (537.227,26.02677) (607.439,26.05024) (747.505,26.08653) (887.212,26.11964) (1167.027,26.14887)};\addlegendentry{8 bits, no client pruning}
\addplot[only marks,mark=star,mark size=3pt,black] coordinates {(94.834,24.94981)};\addlegendentry{Lite, 20\% client pruning}
\addplot[only marks,mark=star,mark size=3pt,black] coordinates {(208.174,25.58225)};\addlegendentry{Pro, 20\% client pruning}
\addplot[only marks,mark=star,mark size=3pt,black] coordinates {(321.944,25.90378)};\addlegendentry{Ultra, 20\% client pruning}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Six-bit quantisation nearly matches 8 bits while client pruning shifts the frontier upward at unchanged bytes.} 48 PCA settings without client pruning; stars mark the deployed tiers with 20\% client pruning. All points use the plain decoder.}\label{fig:tier_curve}
\end{figure*}

